The Crowded Embedding Space: A Mean-Field Mechanism for Emergent Marginalization in Retrieval-Augmented Agents

Retrieval-augmented generative agents rely on retrieval for grounding, yet are typically evaluated on a query-by-query basis. This isolates interactions that are geometrically coupled in a shared embedding space. For example, we show that the high document density required to serve majority interests (e.g., generic "Crime" movies) can geometrically overcrowd the retrieval neighborhood of a semantically similar minority (e.g., "Film Noir"), effectively expelling minority content from top-$k$ results. We introduce a formal framework to analyze how such goal collisions in dense retrieval induce fundamental performance limits and emergent fairness issues inherent to spatial crowding. In our static analysis, we demonstrate that for a fixed embedding space, a phase transition occurs where minority user goals suffer a catastrophic collapse in performance as the density of majority goals increases. We then extend this to a dynamic model and derive a non-linear Fokker-Planck equation that governs the evolution of document embeddings as the agent updates them to maximize retrieval accuracy. Our analysis reveals that this local relevance objective triggers an emergent global mechanism that systematically marginalizes minority interests. We prove that such objectives drive the system to self-organize into a state that exclusively serves majority interests. These results provide a theoretical foundation for understanding a critical grounding failure mode in retrieval-augmented agents.

==> figures/clustered_vs_uniform_main.tex <==

% \begin{axis}[
% legend cell align={left},
% legend style={font=\tiny, fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Normalized Majority Population (\(\displaystyle N_{maj} / N_c\))},
% xlabel style={font=\footnotesize}, 
% % xmajorgrids,
% xmin=0.33, xmax=1.87,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Minority Success Probability},
% ylabel style={font=\footnotesize}, 
% % ymajorgrids,
% ymin=-0.0499999999855848, ymax=1.04999999999931,
% ytick style={color=black}
% ]
% \addplot [line width=1pt, darkmagenta1060167]



\begin{tikzpicture}
\begin{semilogxaxis}[
    legend style={font=\tiny, fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
    xlabel={Number of Majority Documents ($N_{\mathrm{maj}}$)},
    xlabel style={font=\footnotesize}, 
    ylabel={Minority Success Probability (Recall@1)},
    ylabel style={font=\footnotesize}, 
    xmin=70.0,
    xmax=1500000.0,
    ymin=-0.02,
    ymax=1.05,
    legend pos=north east,
    % grid=both,
    grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!50},
]

% Theory (Poisson CDF)
\addplot[red, thick, mark=none] coordinates {
    (100, 1.0000)
    (500, 1.0000)
    (1000, 1.0000)
    (2000, 1.0000)
    (5000, 1.0000)
    (10000, 1.0000)
    (20000, 1.0000)
    (50000, 0.9997)
    (100000, 0.9663)
    (200000, 0.4453)
    (350000, 0.0183)
    (500000, 0.0002)
    (750000, 0.0000)
    (1000000, 0.0000)
};
\addlegendentry{Theory (Eq. 3, $L=10$)}

% PPP/Uniform
\addplot[blue, thick, dashed, mark=o, mark options={fill=white}] coordinates {
    (100, 1.0000)
    (500, 1.0000)
    (1000, 1.0000)
    (2000, 1.0000)
    (5000, 1.0000)
    (10000, 1.0000)
    (20000, 1.0000)
    (50000, 1.0000)
    (100000, 0.9670)
    (200000, 0.4447)
    (350000, 0.0220)
    (500000, 0.0000)
    (750000, 0.0000)
    (1000000, 0.0000)
};
\addlegendentry{Empirical: PPP/Uniform}

% Clustered
\addplot[green!60!black, thick, mark=square, mark options={fill=white}] coordinates {
    (100, 1.0000)
    (500, 0.9997)
    (1000, 0.9597)
    (2000, 0.7023)
    (5000, 0.1990)
    (10000, 0.0587)
    (20000, 0.0333)
    (50000, 0.0333)
    (100000, 0.0333)
    (200000, 0.0333)
    (350000, 0.0333)
    (500000, 0.0333)
    (750000, 0.0333)
    (1000000, 0.0333)
};
\addlegendentry{Empirical: Clustered ($G=10$)}

\end{semilogxaxis}
\end{tikzpicture}


==> figures/fig1_main_transition.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={font=\tiny, fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Majority Documents (\(\displaystyle N_{\text{maj}}\))},
xlabel style={font=\footnotesize},
% xmajorgrids,
xmin=92.7, xmax=1265.3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Minority Success Probability},
ylabel style={font=\footnotesize}, 
% ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:146,0.99999804)
--(axis cs:146,1);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:172,0.99999804)
--(axis cs:172,1);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:198,0.99999804)
--(axis cs:198,1);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:224,0.997563591734498)
--(axis cs:224,0.999636408265502);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:250,0.993284214545624)
--(axis cs:250,0.997115785454376);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:276,0.984757115307607)
--(axis cs:276,0.990842884692393);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:302,0.9689397668782)
--(axis cs:302,0.9778602331218);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:328,0.944593334485357)
--(axis cs:328,0.956606665514643);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:354,0.899988609389126)
--(axis cs:354,0.916011390610874);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:380,0.839486210724208)
--(axis cs:380,0.859313789275792);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:406,0.764647182057212)
--(axis cs:406,0.787752817942788);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:432,0.679203256214177)
--(axis cs:432,0.704796743785823);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:458,0.582398560264443)
--(axis cs:458,0.609601439735557);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:484,0.48414081796353)
--(axis cs:484,0.51185918203647);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:510,0.386818463169847)
--(axis cs:510,0.413981536830153);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:536,0.304893637077348)
--(axis cs:536,0.330706362922652);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:562,0.228555116901007)
--(axis cs:562,0.252244883098993);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:588,0.166615994192594)
--(axis cs:588,0.187784005807406);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:614,0.115445526718112)
--(axis cs:614,0.133754473281888);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:640,0.0770780497186786)
--(axis cs:640,0.0925219502813214);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:666,0.0522792028325365)
--(axis cs:666,0.0653207971674635);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:692,0.0334470422812057)
--(axis cs:692,0.0441529577187944);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:718,0.019940494738212)
--(axis cs:718,0.028459505261788);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:744,0.0128795169858669)
--(axis cs:744,0.0199204830141331);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:770,0.0086319826717487)
--(axis cs:770,0.0145680173282513);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:796,0.00485648249607561)
--(axis cs:796,0.00954351750392439);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:822,0.00272436294854255)
--(axis cs:822,0.00647563705145745);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:848,0.000761627390483785)
--(axis cs:848,0.00323837260951622);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:874,0.000123899731765821)
--(axis cs:874,0.00187610026823418);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:900,0)
--(axis cs:900,0.000954260831017311);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:926,0)
--(axis cs:926,0.000954260831017311);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:952,0)
--(axis cs:952,0.000591960798039804);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:978,0)
--(axis cs:978,1.96e-06);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:1004,0)
--(axis cs:1004,0.000591960798039804);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:1030,0)
--(axis cs:1030,1.96e-06);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:1056,0)
--(axis cs:1056,1.96e-06);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:1082,0)
--(axis cs:1082,1.96e-06);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:1108,0)
--(axis cs:1108,1.96e-06);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:1134,0)
--(axis cs:1134,1.96e-06);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:1160,0)
--(axis cs:1160,1.96e-06);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:1186,0)
--(axis cs:1186,1.96e-06);

\path [draw=steelblue, draw opacity=0.6, semithick]
(axis cs:1212,0)
--(axis cs:1212,1.96e-06);

\addplot [line width=1pt, darkred]
table {%
146 0.999997635897588
172 0.999971819678879
198 0.999799561838347
224 0.999025484340771
250 0.996459388458819
276 0.989774871993439
302 0.975454946717807
328 0.949358470364539
354 0.907843236459206
380 0.849018171682544
406 0.773579584500132
432 0.684882645700515
458 0.588255737594688
484 0.489862331946305
510 0.395521580875653
536 0.309818959341746
562 0.23566216011073
588 0.174264940659987
614 0.125433293530006
640 0.0879960842365548
666 0.0602459077463126
692 0.040305036348475
718 0.0263810657884964
744 0.0169135759118793
770 0.0106333520004491
796 0.00656220939931232
822 0.00397924510112534
848 0.00237312424640158
874 0.00139309907541458
900 0.000805625737882785
926 0.000459303257711151
952 0.000258335551625084
978 0.000143440208263057
1004 7.86728358469308e-05
1030 4.2647521181243e-05
1056 2.28617731031915e-05
1082 1.21252443960755e-05
1108 6.36559973501169e-06
1134 3.30938722270556e-06
1160 1.7044915514343e-06
1186 8.70061490904327e-07
1212 4.40323358961475e-07
};
\addlegendentry{Theory}
\addplot [thick, green, opacity=0.7, dashed]
table {%
489.7676926852 -0.05
489.7676926852 1.05
};
\addlegendentry{\(\displaystyle N_c\) = 490}
\addplot [semithick, steelblue, opacity=0.6, mark=*, mark size=2, mark options={solid}, only marks]
table {%
146 1
172 1
198 1
224 0.9986
250 0.9952
276 0.9878
302 0.9734
328 0.9506
354 0.908
380 0.8494
406 0.7762
432 0.692
458 0.596
484 0.498
510 0.4004
536 0.3178
562 0.2404
588 0.1772
614 0.1246
640 0.0848
666 0.0588
692 0.0388
718 0.0242
744 0.0164
770 0.0116
796 0.0072
822 0.0046
848 0.002
874 0.001
900 0.0004
926 0.0004
952 0.0002
978 0
1004 0.0002
1030 0
1056 0
1082 0
1108 0
1134 0
1160 0
1186 0
1212 0
};
\addlegendentry{Empirical (±95\% CI)}
\end{axis}

\end{tikzpicture}


==> figures/fig3_shortlist_dependence.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{coral23612083}{RGB}{236,120,83}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkmagenta1060167}{RGB}{106,0,167}
\definecolor{gold25220637}{RGB}{252,206,37}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{mediumvioletred18551136}{RGB}{185,51,136}

\begin{axis}[
legend cell align={left},
legend style={font=\tiny, fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick pos=left,
x grid style={darkgray176},
xlabel={Normalized Majority Population (\(\displaystyle N_{\text{maj}} / N_c\))},
xlabel style={font=\footnotesize}, 
% xmajorgrids,
xmin=0.33, xmax=1.87,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Minority Success Probability},
ylabel style={font=\footnotesize}, 
% ymajorgrids,
ymin=-0.0499999999855848, ymax=1.04999999999931,
ytick style={color=black}
]
\addplot [line width=1pt, darkmagenta1060167]
table {%
0.4 0.99362919834041
0.423728813559322 0.9903945256516
0.447457627118644 0.986037029846908
0.471186440677966 0.980348564195433
0.494915254237288 0.973127796567167
0.51864406779661 0.964189546023724
0.542372881355932 0.955312424600945
0.566101694915254 0.942832097367028
0.589830508474576 0.92826815644163
0.613559322033898 0.911565738039419
0.63728813559322 0.892714083764072
0.661016949152542 0.875385682391149
0.684745762711864 0.852712906900976
0.708474576271186 0.828097023853049
0.732203389830508 0.80168587243267
0.755932203389831 0.773659068774429
0.779661016949153 0.749216881472575
0.803389830508475 0.718776311160598
0.827118644067797 0.687349001067782
0.850847457627119 0.655179776799668
0.874576271186441 0.622515560142681
0.898305084745763 0.595093179081398
0.922033898305085 0.56214819331041
0.945762711864407 0.529373851005002
0.969491525423729 0.496980157524298
0.993220338983051 0.465159130625835
1.01694915254237 0.4340828095752
1.04067796610169 0.408864184727233
1.06440677966102 0.379528981538618
1.08813559322034 0.35130879305604
1.11186440677966 0.324292610015894
1.13559322033898 0.298548621345244
1.15932203389831 0.278102683491424
1.18305084745763 0.254803876134625
1.20677966101695 0.232868500662855
1.23050847457627 0.21229760008657
1.25423728813559 0.193078753793427
1.27796610169492 0.17807879316893
1.30169491525424 0.161268921523035
1.32542372881356 0.145718298603323
1.34915254237288 0.131379067697502
1.3728813559322 0.118198005513704
1.39661016949153 0.10611790806383
1.42033898305085 0.0968489918280724
1.44406779661017 0.0866304733185453
1.46779661016949 0.0773396167789377
1.49152542372881 0.0689143396001075
1.51525423728814 0.0612933530923378
1.53898305084746 0.0555136588779027
1.56271186440678 0.0492130122192312
1.5864406779661 0.0435521641981571
1.61016949152542 0.0384775204078804
1.63389830508475 0.0339382371547854
1.65762711864407 0.0305297778491348
1.68135593220339 0.0268496156570656
1.70508474576271 0.0235767379782711
1.72881355932203 0.0206716911616979
1.75254237288136 0.0180979722400159
1.77627118644068 0.0161819559565098
1.8 0.0141303189930272
};
\addlegendentry{L=10 (\(\displaystyle N_c\)=245)}
\addplot [line width=1pt, mediumvioletred18551136]
table {%
0.4 0.999836696319587
0.423728813559322 0.999640138768324
0.447457627118644 0.99926289616584
0.471186440677966 0.998656651416884
0.494915254237288 0.997554489159381
0.51864406779661 0.995774558250396
0.542372881355932 0.993307425334603
0.566101694915254 0.989391002320894
0.589830508474576 0.984361509061947
0.613559322033898 0.976921537282732
0.63728813559322 0.967035297315823
0.661016949152542 0.955479354587093
0.684745762711864 0.939817568367257
0.708474576271186 0.922418984137716
0.732203389830508 0.899934710429767
0.755932203389831 0.873709084005887
0.779661016949153 0.846410308342456
0.803389830508475 0.813223335371819
0.827118644067797 0.776755174159732
0.850847457627119 0.74077609364919
0.874576271186441 0.699193715597286
0.898305084745763 0.659396138262717
0.922033898305085 0.6147037782558
0.945762711864407 0.569280110494301
0.969491525423729 0.527524438978839
0.993220338983051 0.482393757072884
1.01694915254237 0.438231432604314
1.04067796610169 0.399014700545358
1.06440677966102 0.357999956813231
1.08813559322034 0.32230489403981
1.11186440677966 0.285683795464227
1.13559322033898 0.251661510047139
1.15932203389831 0.222852831923401
1.18305084745763 0.194060940781577
1.20677966101695 0.168004454910679
1.23050847457627 0.146466879438193
1.25423728813559 0.125433293530006
1.27796610169492 0.108295018228973
1.30169491525424 0.0917862646048831
1.32542372881356 0.0773888119551437
1.34915254237288 0.0658882075162338
1.3728813559322 0.0550190676673631
1.39661016949153 0.0457202547607447
1.42033898305085 0.0384233921298089
1.44406779661017 0.0316441054672476
1.46779661016949 0.0263810657884964
1.49152542372881 0.0215415247288773
1.51525423728814 0.0175143492334121
1.53898305084746 0.0144345113136373
1.56271186440678 0.011643187868697
1.5864406779661 0.00952785867267854
1.61016949152542 0.00762746778378257
1.63389830508475 0.00608293811937855
1.65762711864407 0.00492741132230974
1.68135593220339 0.00390209714852787
1.70508474576271 0.00307921886903327
1.72881355932203 0.00247079246414263
1.75254237288136 0.00193702949333368
1.77627118644068 0.0015452052841901
1.8 0.00120384983904101
};
\addlegendentry{L=20 (\(\displaystyle N_c\)=490)}
\addplot [line width=1pt, coral23612083]
table {%
0.4 0.999999995491389
0.423728813559322 0.999999971059324
0.447457627118644 0.999999843598782
0.471186440677966 0.99999927483965
0.494915254237288 0.999997068891532
0.51864406779661 0.999989082074429
0.542372881355932 0.999965251661587
0.566101694915254 0.99990005452383
0.589830508474576 0.999737882485853
0.613559322033898 0.99936825656891
0.63728813559322 0.998590975676856
0.661016949152542 0.997073665492526
0.684745762711864 0.994309183097514
0.708474576271186 0.989585184743093
0.732203389830508 0.981980866866111
0.755932203389831 0.970404386765316
0.779661016949153 0.953677837780537
0.803389830508475 0.930665841579921
0.827118644067797 0.900431618325978
0.850847457627119 0.862394566432304
0.874576271186441 0.816459284024748
0.898305084745763 0.763089266112141
0.922033898305085 0.703308572815791
0.945762711864407 0.636332983876416
0.969491525423729 0.568549118010834
0.993220338983051 0.499840867765513
1.01694915254237 0.432233647234973
1.04067796610169 0.367565649775813
1.06440677966102 0.307355996925693
1.08813559322034 0.252723254495541
1.11186440677966 0.20435674242599
1.13559322033898 0.162534809083939
1.15932203389831 0.127178709483103
1.18305084745763 0.0979283017172774
1.20677966101695 0.0742261089452983
1.23050847457627 0.0553985907827396
1.25423728813559 0.0407267873635374
1.27796610169492 0.0295019945502083
1.30169491525424 0.0210651863800526
1.32542372881356 0.014831183452978
1.34915254237288 0.0102999819203816
1.3728813559322 0.00705829143592071
1.39661016949153 0.00470936025810373
1.42033898305085 0.00314406271002731
1.44406779661017 0.0020733399258209
1.46779661016949 0.00135095545178056
1.49152542372881 0.000870042269318397
1.51525423728814 0.000553990554854687
1.53898305084746 0.000348864774340563
1.56271186440678 0.000217335591247568
1.5864406779661 0.000133981838908282
1.61016949152542 8.17562420108587e-05
1.63389830508475 4.93935910772774e-05
1.65762711864407 2.95533059534568e-05
1.68135593220339 1.75159944469718e-05
1.70508474576271 1.0286336728225e-05
1.72881355932203 5.98665738295519e-06
1.75254237288136 3.4538461878938e-06
1.77627118644068 1.97565211835434e-06
1.8 1.120721499687e-06
};
\addlegendentry{L=50 (\(\displaystyle N_c\)=1224)}
\addplot [line width=1pt, gold25220637]
table {%
0.4 1
0.423728813559322 0.999999999999993
0.447457627118644 0.999999999999815
0.471186440677966 0.999999999996183
0.494915254237288 0.999999999940221
0.51864406779661 0.999999999238871
0.542372881355932 0.999999992599431
0.566101694915254 0.9999999413305
0.589830508474576 0.999999613978889
0.613559322033898 0.999997858844008
0.63728813559322 0.999989848364363
0.661016949152542 0.999958348388452
0.684745762711864 0.99985046641479
0.708474576271186 0.999525552215544
0.732203389830508 0.998634521874323
0.755932203389831 0.996531814478855
0.779661016949153 0.992017609117341
0.803389830508475 0.983234176377856
0.827118644067797 0.967653967987634
0.850847457627119 0.942324046285143
0.874576271186441 0.904394620690744
0.898305084745763 0.851846568626371
0.922033898305085 0.784210973359892
0.945762711864407 0.701522333510587
0.969491525423729 0.610179814006963
0.993220338983051 0.5139252174589
1.01694915254237 0.418389153065025
1.04067796610169 0.328824716499425
1.06440677966102 0.249306432628551
1.08813559322034 0.182283164401851
1.11186440677966 0.1285298246332
1.13559322033898 0.0874208556972442
1.15932203389831 0.0573815163803676
1.18305084745763 0.0360729408820566
1.20677966101695 0.0220789431099057
1.23050847457627 0.0130678052951551
1.25423728813559 0.00748516149085708
1.27796610169492 0.00415271239022502
1.30169491525424 0.00223335705048754
1.32542372881356 0.00116531798318036
1.34915254237288 0.000590408437136013
1.3728813559322 0.000290696154319556
1.39661016949153 0.00013741598087509
1.42033898305085 6.40211797584217e-05
1.44406779661017 2.90548720285059e-05
1.46779661016949 1.28542330529384e-05
1.49152542372881 5.54776938556041e-06
1.51525423728814 2.33743045631383e-06
1.53898305084746 9.62055251065405e-07
1.56271186440678 3.87066234200662e-07
1.5864406779661 1.5232374486779e-07
1.61016949152542 5.77013474861222e-08
1.63389830508475 2.17564928351963e-08
1.65762711864407 8.03813903802487e-09
1.68135593220339 2.91153385563445e-09
1.70508474576271 1.03446402504919e-09
1.72881355932203 3.60707755483814e-10
1.75254237288136 1.23496187874476e-10
1.77627118644068 4.15349294138138e-11
1.8 1.37287770043423e-11
};
\addlegendentry{L=100 (\(\displaystyle N_c\)=2449)}
\addplot [semithick, gray, opacity=0.6, dashed, forget plot]
table {%
1 -0.0499999999855848
1 1.04999999999931
};
\end{axis}

\end{tikzpicture}


==> figures/fig4_embedding_space.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{groupplot}[group style={group size=2 by 1}]
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2.6cm}]
\nextgroupplot[
legend cell align={left},
legend style={
  nodes={font=\tiny},
  fill opacity=0.3,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick pos=left,
% title={Sub-Critical: \(\displaystyle N_{maj} = 0.5 N_c\)},
x grid style={darkgray176},
% xlabel={Dimension 1},
% xmajorgrids,
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={Dimension 2},
% ymajorgrids,
ymin=-4, ymax=4,
ytick style={color=black}
]
\addplot [
  draw=lightblue,
  fill=lightblue,
  mark size=1.4142135623731pt,
  mark=*,
  only marks,
  opacity=0.3
]
table{%
x  y
0.304717079754431 -1.0399841062405
0.750451195806457 0.940564716391214
-1.95103518865384 -1.30217950686232
0.127840403167285 -0.316242592343582
-0.0168011575042888 -0.85304392757358
0.879397974862829 0.777791935428948
0.066030697561216 1.12724120696803
0.467509342252046 -0.859292462883238
0.368750784082499 -0.958882600828999
0.878450301307273 -0.0499259109862529
-0.184862363545261 -0.680929544403941
-0.428327822163107 -0.35213355048823
0.532309185553349 0.365444064364078
0.412732611595988 0.430821003007883
2.14164760087046 -0.406415016384616
-0.512242729071537 -0.813772728247878
0.615979422575496 1.12897229272089
-0.113947457654875 -0.840156476962528
-0.82448121569124 0.650592787824701
0.743254171203442 0.543154268305195
-0.665509707288694 0.23216132306672
0.116685809140728 0.218688596729013
0.87142877794819 0.223595548774682
0.678913563071895 0.0675790694888915
0.289119398689984 0.63128822583854
-1.45715581985567 -0.319671216357301
-0.470372654292796 -0.638877848243342
-0.275142251226684 1.4949413112344
-0.865831115693243 0.968278354591481
-1.6828697716158 -0.334885029985775
0.162753065105006 0.586222331359278
0.711226579792855 0.793347235199925
-0.348725072248438 -0.462351792664567
0.857975881257154 -0.191304324881615
-1.27568632333792 -1.13328721400348
-0.919452286001611 0.497160744053764
0.142425736070565 0.690485354067768
-0.427252646336534 0.158539691076714
0.625590393967337 -0.309346539720238
0.456775237557411 -0.661925941066651
-0.363053846565072 -0.381737893998329
-1.19583964558904 0.486972480785582
-0.469402340202724 0.0124941187276874
0.480746658905909 0.446531176029944
0.665385108972786 -0.0984854845094236
-0.423298312044154 -0.0797182109063991
-1.68733443395803 -1.44711247242309
-1.3226996123544 -0.997246827601482
0.399774226723437 -0.905479055360061
-0.37816255403939 1.29922829778607
-0.356263971061426 0.737515568467087
-0.933617680009877 -0.20543755786763
-0.950022054910581 -0.339033075900562
0.840308137457396 -1.72732042319235
0.434423643545857 0.237735602332278
-0.594149955696794 -1.44605785438845
0.0721295077138695 -0.529492709063802
0.232676211354704 0.0218521455234429
-1.02349749262186 0.179275634956316
0.219996683971765 1.35918757524044
0.835111245914579 0.356871059149509
1.46330289121956 -1.18876305432285
-0.639751532749748 -0.926575941405525
-0.389809803155768 -1.37668614755631
0.635150946814404 -0.222222697098773
-1.47080629450266 -1.01557908120754
0.313513847450195 0.838126567894381
1.99673089169179 2.91386246600733
0.414409433275996 -0.989538120031864
-2.13204628073131 0.267711462343836
-0.812941095310326 -0.415357260179685
-0.612096799059808 -0.140790886416385
-0.158634837038688 -1.03565375282581
-1.67468294470436 -0.486307909073331
-0.0537825508183205 1.76792991357988
0.130274521472886 0.982739511023058
-0.499295598539152 -1.18494376641702
-0.965116762232372 -0.725226064535753
2.12846973243516 -0.821386679224386
0.838489203736345 -0.902927178087026
0.931573012874244 0.384950966105863
-0.15663789765809 -0.040762526135434
-0.65478769542939 0.446072201482081
-0.45498348034078 -1.22560576376725
-1.27793757431962 0.172587917722119
-0.118638326109883 0.285826139602543
-0.410927230833737 1.10628871005989
0.428756438461613 1.53575599199599
0.183234437221906 -1.2244690317205
-1.36815919924566 1.65092793223125
-0.383187321135988 1.4614442922422
-1.10704568204349 -0.894727018955826
0.643326794689044 -0.39460512285959
-0.0051218667200713 -0.163442898524513
0.337574548798934 1.40748186131372
0.0905849069017455 0.643938793276858
-2.05017210103102 -0.0487184019301179
-0.843230270292871 -1.21881306042363
-0.878152366928751 -0.334123440700812
0.915902542356013 -1.32639271773956
0.0306314925944174 -0.484169433333578
-0.327673094361961 1.0027578253046
0.538115437003926 1.33739810744274
-0.1545056792499 -0.695942611670703
-0.2238588168805 0.242496791271222
0.176573358453711 -1.08438807223337
0.0904897816278742 0.228228330138905
2.51747403753392 1.87684461128167
-0.85324335055882 -0.287383361549176
-1.463442001837 -0.590707013963486
0.31560500359034 1.20585362088823
-0.729083837743609 -0.654146440067797
-2.14728902973865 -0.162665920544908
-1.06241441185956 -0.529439427366074
-0.876860778167588 -0.094262554252557
-1.75772839135663 -1.46704524539099
2.1292471120283 -1.28742258127403
-1.09678557845464 1.83691352832131
2.90506716924041 -1.17156662882534
-0.368248956788031 0.34155555094051
1.72869764440559 -0.986857078428237
-0.24527784594211 0.777337576061744
0.434766074466619 -0.376156071230099
-0.133822964516041 -1.37489580836998
-0.238173743974665 -0.266387490008955
0.232169889626256 -0.555327218819016
0.471538522545139 1.01271581781983
0.155429327668466 0.351756408399203
0.0531553475778674 8.43930914141804e-05
-0.721558033542847 0.316494261673308
-0.0972865984134895 2.09316830893059
-0.763057209694768 -1.11241147198342
0.480143403391611 -1.74458598697419
0.927438481558181 0.454420338214363
-1.11043068441448 -0.471524807449949
0.26371720435652 0.0524667983562436
-0.292171185803555 -0.103488268065961
-0.251977378206885 0.152562512102469
1.47149197299316 -2.5666584409313
-0.236850264509684 0.176512421372447
0.2959939896871 -0.37191458132129
-1.75672178247858 0.32799548371411
1.72735021416418 -1.53386140491614
0.863828013698188 -0.328525223122894
-0.0613243458288473 -1.05289851070395
-0.334456172355877 1.30004459469896
0.582655241987707 1.73231160540994
1.17741188897769 0.439086678929576
1.74393452616779 0.438993158738299
0.827988176797059 -0.296570953534708
0.0665458158592048 -0.697423823300277
0.989583934594853 -1.17830362311487
0.782350342417661 -0.190651057505159
1.17124709346732 0.75086898873126
1.8206461576468 0.730774691138645
-1.57204025565324 -0.0669531728982008
-1.17200719259482 -0.518279842366275
1.51122843327672 0.637533810897696
-0.698930428578746 -1.0137173664404
0.0327820928762608 -1.21656014938113
-0.671140277396581 0.312009471551244
1.1553120361067 0.60876147222444
-2.2912895085981 0.30436672903026
0.0720335732325779 0.413890285372693
1.61620968165121 -2.06323827680474
-0.591103425191106 0.590906322793355
-1.58159439945394 1.47594904805351
0.368356612700658 0.846583985843404
-0.570943661521795 0.813763689966211
0.234400892698696 0.270343239281726
-0.863345264739382 -0.147528680240353
-0.152522532452359 0.383393864353495
0.999824246910295 -1.05853608197841
-0.125009030319578 1.48145554765897
-0.743588228812564 -0.82225001729032
0.202306191831194 0.84438519048532
0.0114260555606593 1.32896059043699
0.856793982566527 0.841820066890062
0.554116501324093 2.32765310034608
-0.205161688866044 -2.00352229206651
0.107880444343033 1.30955068486053
-1.60225954105893 -1.25164721410614
-1.60127793711885 -0.794136290025424
0.439636606016994 0.524187842812771
0.276274179328554 -1.41276588389237
-2.31010343663264 0.0543535853903823
-0.471776033638336 0.459385771716612
0.70195362622127 0.138241432058682
0.760133085375854 0.229211374115068
0.530064705601467 -0.704673262869882
-0.179611413831459 0.196776096656957
0.820528475417419 -0.393741172224572
0.521167255732113 -0.265838791915379
-0.11754216732813 0.829519042024073
-1.99306037105416 -1.29647232807476
-1.48218539744282 -2.3336161198483
-0.678264440155177 0.74943389972774
-0.284884066382575 0.197790081941852
1.08921749671079 1.32768613226769
-0.0691379347261395 1.3535858895694
0.0921266584341092 -0.837398223827462
-0.594400352198735 -1.48053651256502
-0.888133853733652 -0.358016688074429
0.803585019378602 1.72076983116598
-1.38218151537704 0.392827468259919
-1.04054393915753 0.474697088463202
-0.131086650687727 -1.83090582584753
0.928296991568484 -0.605000712808731
-0.533900238373555 -1.06975241128969
-0.654283276687555 0.427890440694917
-0.189244340936406 0.328662002282481
0.361921853928844 1.32066165552817
-0.342786150864379 -1.47685781684573
1.06722241657198 -0.331488172097255
1.11459244457738 0.38337711318247
-0.131137530203345 0.348775894046295
1.9510125601263 2.07698052905375
0.0693811351327787 0.160190593317075
1.07624015746639 -0.845661032767347
0.333070372618255 -0.0258628479538564
0.313908211457554 -0.833368805949406
-1.58956749330897 -2.07298343599129
-1.11738411298961 -0.458675284939333
-0.293191586648762 1.93723116242952
1.1059933699073 -0.962091116341627
0.347708452450957 -0.407078236350325
-0.284363838040095 0.185325649415382
0.619171116975393 -0.339258483884015
1.06385153273436 -1.1419382261424
0.00633906236226844 2.59767372659583
0.223079742625275 1.43321450660617
0.0915201781732082 0.580777095329797
-0.0567831943926915 -0.170407581164204
-0.77948239672542 0.430301358957553
};
\addlegendentry{Majority docs}
\addplot [draw=red, fill=red, mark size=1.93649167310371pt, mark=*, only marks, opacity=0.6]
table{%
x  y
1.22254133867403 -0.154529482068802
1.60177889132092 -0.239355627473024
1.06598023078764 0.157048567445345
1.57909125641043 0.159991613573438
1.30600174170682 0.219382501363856
1.7236657207833 -0.179519213282601
1.57335490247524 0.385846552556501
1.19114295308887 0.262749225147138
1.06847155598904 0.232878020137168
1.60425436151714 -0.457699430956826
};
\addlegendentry{Interferers (X=10)}
\addplot [thick, orange, dashed]
table {%
2 0
1.99899333823594 0.0317119598282823
1.9959774064154 0.0632962267868746
1.99096434863135 0.0946256221802051
1.98397435069818 0.12557399359054
1.97503555887047 0.156016722849244
1.96418396650804 0.185831227830164
1.95146326914331 0.214897456044586
1.93692468853489 0.243098368050234
1.92062676641559 0.270320408727799
1.90263512876553 0.29645396452732
1.88302222155949 0.32139380484327
1.86186701905254 0.345039505741056
1.83925470577857 0.367295854328767
1.81527633354226 0.388073232145878
1.7900284547856 0.407287976025168
1.76361273380525 0.424862714974757
1.73613553738634 0.440726681723791
1.70770750650094 0.454815997677259
1.67844311079594 0.467073930132553
1.64846018766414 0.477451120722037
1.61787946775471 0.485905784161771
1.58682408883347 0.492403876506104
1.55541909995051 0.496919232230627
1.52379095791187 0.499433669591504
1.4920670180826 0.499937063836938
1.46037502157161 0.498427387975971
1.42884258086336 0.494910720940466
1.3975966659674 0.489401223107389
1.36676309315498 0.481921079279971
1.33646601834129 0.472500409357334
1.30682743715344 0.461177147052291
1.27796669369711 0.447996887145668
1.25 0.433012701892219
1.22303996806694 0.416284927317386
1.19719515643117 0.397880920265416
1.17256963302736 0.377874787177129
1.14926255614684 0.356347085689431
1.12736777516212 0.333384500258146
1.10697345262861 0.309079493110303
1.08816170928508 0.283529931931385
1.07100829338251 0.256838695786703
1.05558227567254 0.229113260863705
1.04194577128397 0.200465267703307
1.03015368960705 0.171010071662834
1.02025351319275 0.140866278420715
1.0122851065573 0.11015526639327
1.0062805556618 0.0790006979866749
1.00226403871346 0.0475280216520912
1.00025172880841 0.0158639667490338
1.00025172880841 -0.0158639667490339
1.00226403871346 -0.0475280216520913
1.0062805556618 -0.079000697986675
1.0122851065573 -0.11015526639327
1.02025351319275 -0.140866278420715
1.03015368960705 -0.171010071662834
1.04194577128397 -0.200465267703307
1.05558227567254 -0.229113260863705
1.07100829338251 -0.256838695786703
1.08816170928508 -0.283529931931385
1.10697345262861 -0.309079493110303
1.12736777516212 -0.333384500258146
1.14926255614684 -0.356347085689431
1.17256963302736 -0.377874787177129
1.19719515643117 -0.397880920265416
1.22303996806694 -0.416284927317386
1.25 -0.433012701892219
1.27796669369711 -0.447996887145668
1.30682743715344 -0.461177147052291
1.33646601834129 -0.472500409357334
1.36676309315498 -0.481921079279971
1.3975966659674 -0.489401223107389
1.42884258086336 -0.494910720940466
1.46037502157161 -0.498427387975971
1.4920670180826 -0.499937063836938
1.52379095791187 -0.499433669591504
1.55541909995051 -0.496919232230627
1.58682408883347 -0.492403876506104
1.61787946775471 -0.485905784161771
1.64846018766414 -0.477451120722037
1.67844311079594 -0.467073930132553
1.70770750650094 -0.454815997677259
1.73613553738634 -0.440726681723791
1.76361273380525 -0.424862714974757
1.7900284547856 -0.407287976025168
1.81527633354226 -0.388073232145878
1.83925470577857 -0.367295854328767
1.86186701905254 -0.345039505741056
1.88302222155949 -0.32139380484327
1.90263512876553 -0.29645396452732
1.92062676641559 -0.270320408727799
1.93692468853489 -0.243098368050234
1.95146326914331 -0.214897456044586
1.96418396650804 -0.185831227830164
1.97503555887047 -0.156016722849244
1.98397435069818 -0.12557399359054
1.99096434863135 -0.0946256221802049
1.9959774064154 -0.0632962267868745
1.99899333823594 -0.0317119598282823
2 -1.22464679914735e-16
};
\addlegendentry{Retrieval ball}
\draw (rel axis cs:0.95,0.05) node[
  font=\tiny,
  scale=1,
  fill=white,
  draw=white,  %darkgreen
  line width=0.3pt,
  inner sep=5pt,
  fill opacity=0.9,
  rounded corners,
  anchor=south east,
  text=black,
  rotate=0.0,
  align=right
]{\bfseries SUCCESS
$X=10, L=20$};
\addplot [semithick, steelblue31119180, opacity=0.6, mark=*, mark size=4, mark options={solid,fill=gold,draw=black}, only marks]
table {%
1.5 0
};
\addlegendentry{Minority query}
\addplot [semithick, darkorange25512714, opacity=0.8, mark=square*, mark size=4, mark options={solid,fill=green,draw=black}, only marks]
table {%
2 0
};
\addlegendentry{Target doc}

\nextgroupplot[
legend cell align={left},
legend style={
  nodes={font=\tiny},
  fill opacity=0.3,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick pos=left,
% title={Super-Critical: \(\displaystyle N_{maj} = 1.5 N_c\)},
x grid style={darkgray176},
% xlabel={Dimension 1},
% xmajorgrids,
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={Dimension 2},
% ymajorgrids,
ymin=-4, ymax=4,
ytick style={color=black}
]
\addplot [
  draw=lightblue,
  fill=lightblue,
  mark size=1.4142135623731pt,
  mark=*,
  only marks,
  opacity=0.3
]
table{%
x  y
-0.851537189185768 0.665585236313429
1.08528700444591 0.36653140723723
-0.286248733555692 0.453965579308696
-0.308673055546413 0.935547125465149
-1.83140608421512 -0.335607368118646
-1.990811995124 -1.49506083022721
1.36386222981391 0.895184981971686
-0.71948023328479 -1.5025034560409
-2.96452883784165 -0.543495507932635
2.4204150122474 0.434884271463647
-0.559572286049489 0.465080209500306
-1.56095835299444 -0.297323362697635
0.0994774730157385 -0.0861006518210485
0.790806121690081 0.344645226236052
0.668326018107997 -0.688372282230759
0.897815408410548 1.62893694762399
-0.970149519651413 -0.88769565571456
0.258228823322695 1.5647180216699
-0.361770477444171 -0.941122095924958
-0.448564208028354 0.452333950643139
-1.56575907218051 0.637470902651121
-0.538771317617743 1.14781266073356
-2.39426030490047 -0.786565775104169
-1.6864681512341 -0.826229466363953
0.247665901108943 -0.179226625449755
-0.253377568948015 -0.159184871380061
0.203388240619943 -1.00853604194311
0.706849640899051 0.662665970385484
0.385037937656101 0.556533442751263
0.296418000808659 2.03507330273107
-0.0870941710525099 -0.307083218334577
-0.753527580357378 -1.03226267057784
-1.24447178760108 -0.888797313230918
-0.0706803816520713 0.334295128497714
0.0511420585521618 -0.765535277429713
0.900184564019963 0.739412672300948
-0.159648307422017 -0.652916144664712
0.5484279208298 0.187973587486104
-1.44812725941505 -0.0679802559844049
0.262035812074381 -0.899694786487754
0.189843392837443 -1.45482248525779
1.33618610001217 1.24794998505943
-0.252517334302965 0.363454337839073
-2.40992196579987 -1.15634766026533
-0.29377892015213 -1.07213302142686
0.714396482630659 1.99729653074799
-1.1766147194293 -0.837463404085193
0.23544836830993 1.61111614849962
-1.2223743125399 0.249036122306942
1.82129885081311 -1.65175914817927
-1.28106920684583 -0.423606606460838
-0.520588412855411 0.812601287753645
0.241659719820838 -1.77496205964213
0.515410402900811 -0.577538887355651
1.27444721694124 -0.62758753643692
-0.636615283102236 0.541131610804531
0.762926482336937 0.448099363936204
-1.68559731738481 0.538034439928251
-1.0343080516744 0.235276111588264
-1.42373443539906 0.446322147543064
-0.806598904307373 -1.28263465026052
0.7138201364824 0.241644521676751
-0.613976801392897 1.45117884902106
-0.440652421569742 0.0321076739709347
0.268913447678601 -0.619665934128614
0.471136293399929 -0.533452347164724
-0.411638322216209 1.36264263980334
-1.04058605251243 -2.41278033092949
1.61093699501189 2.549327952607
-0.405269265449332 -1.93683804062019
-0.310483976195944 -0.286222949840669
-0.189923841022257 -1.11338804192185
0.579561142476477 0.524507375286086
-1.49440561981931 0.699196731694888
2.05268498194589 0.17196033243706
-0.337325162068506 -0.142003214407521
0.615256766968561 -1.73067160550722
0.164390702977302 -0.39046394946281
1.66788761111952 -1.10374069778201
0.587259166802792 0.319400263791229
-0.869047247864782 0.17739611463694
-1.69196264916976 -0.0175628264774459
-0.902423094792513 -0.342340938663882
-0.081587769685121 -1.70565221601552
-1.61565833932068 0.482066835525525
-0.52271869616968 -2.56474434182057
0.784844036608135 0.27236975527424
-0.713874824036484 -1.31683021105824
0.835807896314337 0.34935062256043
2.38260228268407 0.420188598724937
0.387703141262015 -0.166927930108565
0.816775867200791 0.625085201248154
1.25172500856519 -0.521322918637285
-0.435407472943962 -0.47910317091198
0.790801721178989 1.49837444029673
-0.458840493149301 -0.424773727793091
0.314077223869799 -0.245761500012901
0.95205365313989 -2.25177729061905
-0.826705046916895 -0.782416333961446
-2.32035601238614 -0.963638444368804
-0.915156115845926 -0.20110465451883
-1.03081372027115 -0.056954541213529
1.04917362144135 -0.975958816114905
-0.910574883921449 0.558548959274223
-0.221536115730801 0.647484690709474
-0.0136467917952968 0.701663648089567
-1.03507811404064 -0.0120846507882674
-0.210690014363157 -1.21589092410413
-1.56347794786869 0.685749035274662
-0.350952382217978 -1.02228028164733
-0.0961789369233323 1.1280188573493
-2.28073784537192 -1.49663868990333
-0.922886441895268 1.46117886672033
0.282586982919297 0.767317240461227
-1.14016091912623 -1.11953587527053
0.44781371672271 0.0582743309354466
0.548738818864127 -0.187670990928452
0.278143726454627 0.158119084905109
0.777767389084925 0.807008281944471
-1.61987199439177 -2.24726855534086
1.00174539765151 1.18772509326194
-1.02062301951334 -1.85983540654563
0.0990348210072009 0.930838226350529
1.79759452243431 0.516297572101451
-0.371716696585695 -0.893130621584863
0.0114512916706544 -0.299264703885256
-1.01506790572882 2.04875565086329
1.78516840207213 1.13604868355543
-0.920850397809128 0.855019324297279
0.639626409497902 0.442545624204053
1.24966526704378 0.635371142861277
0.740014236304335 0.63690628337221
0.340791408002106 -1.78361112971418
0.0836210774105572 -0.556191958849125
-1.27984095764002 1.68181661930082
1.7289953408857 1.35922060029561
0.255213416855875 1.35062512095266
0.0120531806018255 0.202797276897779
-1.09347137046198 0.39699130449884
0.0603859284244171 -1.30265211683446
-0.0511971118165969 -0.0797295638568085
1.79756116664464 0.89421332851341
0.011445439091466 0.248787309801083
0.0442123781041981 -0.202913984795548
-1.08242719738829 -0.151051877606929
-0.746098256652513 -1.25031553892315
0.511221814547535 0.391264659933235
-1.78670751136808 -0.122684637495127
0.995701385899924 1.05922373889632
-0.845045327969151 -1.08369882735806
0.344604904750357 0.379280034365163
1.28733111160507 1.09997965034208
-0.132228656531172 -1.24420587886087
-0.319106597010898 0.217231194810525
-0.202083245389404 -0.577894108077656
0.252884814969899 -0.50395774141061
-0.628066083725374 0.31145283430344
-0.401992580129205 0.244104388978352
0.273204022852123 -1.13942900109157
-0.481241123865412 1.43777693991646
-1.16207951273429 -2.11665444897053
-1.86184515324251 0.0291099465766692
0.0309172780326989 -0.117610855425121
1.2141898289285 -2.67283443310294
0.395933874430824 1.56143820180357
-1.12778076489171 -0.379806511789895
-0.752891917228621 -0.894346046077529
-0.32626200502304 1.4274852836845
0.131057826046144 0.365474472642835
3.17885367936754 0.851285574844789
-0.707264529951464 0.968997870275858
-0.361832537084341 -0.489750182901209
0.908601359892111 0.0310855877711528
0.278575914511806 0.0139852218652925
0.336583126605435 0.424965897436149
-1.93696693270542 0.666572668609534
-0.982019419830301 -1.44229913555941
-0.0584112438586824 0.0839810033144543
-0.693506164572281 0.831031857667974
-1.34217516637091 -0.406943748772559
-0.584874134933001 -0.0465872703393394
0.278864284647239 -1.00789294962354
0.724282677456228 0.0630023683346997
-1.89194625331191 -1.95859144039703
-0.0123192929293112 -0.220967317786354
-0.103420113574634 -0.027982456530218
0.225559839510181 0.9476496098483
-1.11110490091756 -1.17197159290079
-1.09332385788738 0.288916667168707
1.24494737864645 -0.43133943823951
-2.50169984415965 -1.70399286261038
-0.833036722796012 -0.557728887495215
-0.408388627254726 0.0385811229809171
-0.311746330822447 1.04933961054341
-0.676017305681369 -0.862317959475543
0.478875538520462 -1.53564206992612
0.389691705320002 0.102553183726267
-0.147442489918167 1.58827610714926
-0.622207445294718 2.06029817052408
-0.225431449228099 -1.27701644497023
0.0699195809948253 -1.07624520031877
-0.7517558478135 0.397033300015491
0.555582088650125 -0.622167700254258
0.987405145046401 1.15750775802113
1.43630175656329 0.529413407125722
1.3634287120857 -1.88079842797406
-0.317906548628463 -0.867005256323426
0.119225861127392 -0.571449219196737
-0.166157841949732 1.88217488020405
-0.169719796420378 0.413792317190214
-0.232269329924235 0.0757132879568337
0.00601668043607146 0.448324065973159
1.16530753554718 1.64739399760333
0.309620081909167 0.589546886035602
-1.15086450918557 -0.0878767424156206
0.940289464883589 0.865968638417153
0.21160973279505 0.886393959567952
0.490766708993819 1.20030625825932
0.289359156957111 -0.355698315571035
0.335841256933024 -2.93059437585278
0.382885736385049 -3.64841282521478
-1.72346340740542 0.451768600940984
0.477529337266795 -1.16242878013993
-0.712102041878939 1.37054098861413
-0.484030131572676 2.24292031240299
-0.00191985317634615 0.408036176881267
-1.0023439806908 -0.10972745169429
-0.0356107361900909 -1.36474165220157
-0.255832071340823 -0.742192093997437
0.924357757187434 0.0346118741852556
-0.28279574914757 -0.106181930622576
0.223122018406166 0.61681419968978
-0.999712228669381 -1.04158763262127
1.10467921540253 -0.412336872204731
-1.41684209259687 0.443812709383105
0.463369806032687 -1.53071525725671
0.229481715463606 0.735583092428374
0.374386451706263 0.631981483761395
-1.40426909809075 0.331040154996196
-0.302619759470447 -0.482790158724645
0.870555609419727 1.47927451067423
1.79437005460036 1.31480787150591
-0.109734181630184 0.352720163026343
0.766822871784244 0.121177949299462
0.130764187911544 0.823753131876182
-0.0592826460259322 -0.729286936373661
-0.414473065835859 0.633910377733742
0.00299329119995573 0.340209976868338
0.67007924220219 -0.37484146289761
0.756248163629806 0.378842603458394
-1.23481308691148 1.44230479118624
-0.500744743756916 -1.65509534318518
-1.0450437095863 -1.02104516067832
0.0521733186575335 -0.273850505546237
-0.336831967640593 0.619701965482479
0.339875361192704 0.316047870644286
0.409828457328693 0.616134668002238
-2.10795334177744 -0.364438252264461
-2.18021006448947 0.0360599267977954
-0.00463297222434532 1.04553227478968
-0.5003610773969 0.485161112545738
-0.527917637324314 -0.0013926514433489
0.986136316960768 -0.557771345989424
0.805678639242501 0.677401368692302
-0.954791817130822 0.973894128217401
0.698566345371505 0.101925887372657
-0.762323458027652 -0.85920601857557
-0.537662576903022 0.54259446329196
-0.955625167401398 0.43751224861987
-1.24175552887839 -0.204068584438849
0.109647754574009 2.44513014505892
-1.37731565552037 1.47201456649013
0.14984241398728 0.411171918015963
0.118347913388205 0.444726818195233
-0.153685104362018 1.45405018145746
-0.456471144224722 1.13223457217925
-0.644367120213023 -0.060251846401287
-1.07196255229022 0.45502372034752
-0.19688569870391 -1.11461696306793
-0.229292653552308 -1.59279425972153
-0.912877986718827 0.226786046109135
1.3190131977414 2.8092108612295
-0.586585085070901 1.43530015664544
0.243752480401648 -0.151247646746376
0.432594451726152 0.0619164836799592
0.110395725612219 -0.408333162826669
-1.39810965979885 -1.54362520252208
0.653244883281227 -0.276700090085713
-0.596088899656167 0.00850562672315357
0.794932252915628 0.180363943026398
-0.656054936640967 1.22629295564895
1.57918550298163 0.494556655322853
0.97366351134409 1.24195999681381
1.13009931640451 0.614099177112624
0.598347047074883 0.519660573346503
-1.09733767454704 0.700723156859586
-1.35581397112655 -0.794599455125055
1.30356506780809 0.840220162694198
-1.15224884127677 -0.240437197070343
0.102031297240574 0.0789887163400097
1.1336804787567 -0.361270425003446
0.352034471802924 -0.988627149434606
0.450317278043813 0.00310855018563674
-0.749813338284517 -0.235829362174853
-0.184175746515222 -0.270155129337096
-0.243896110177338 -2.09745095761014
-0.894207351979477 -0.263073424456353
-0.685852676176643 1.3817075933778
-0.164937775396219 1.28844424931825
0.061704634050368 0.0372278364215766
-0.0887964477125009 0.00379625162145913
1.71879500304986 -2.31961072675122
-2.00154574443868 -0.543170831056114
0.0145278819375689 0.690104424764012
0.473087198027475 -0.38424591288057
1.01904369324176 1.03019540315273
0.184057831271566 0.962657572486841
0.272645263432129 -0.561483026782884
0.697816839000005 0.110613122578678
0.00133984675448693 1.47295357218957
-2.45087212854009 -1.41768417015957
-1.18707042637437 -0.363260647568806
-0.25460816976603 -1.50732564777305
-0.985158032310826 -0.86084167852357
2.45742409207589 1.80174194774715
-0.411749417684649 -0.363583290306799
-1.14920399718829 -1.90813041322527
-0.116880186408524 -0.997851983244026
-0.0848505316620098 -1.60020584904348
-0.761974458310258 0.148627095302831
0.366209597783937 0.417471958742015
-1.32048898415704 0.854685730135562
-0.80021169660185 0.632857914607306
-0.0106386766181931 -1.37638749907795
-0.316197704581188 0.365363742063768
0.612965380474599 -0.140987897444419
1.53177889060105 1.00751077098656
-0.256654116399753 0.750121812136945
1.93379348518819 1.96048460078303
-1.2279998808225 -0.926533111157151
1.48491878673385 -1.05828105083764
-1.32254113329168 -0.486194130699047
0.420226709474586 -0.102396706611096
-0.650563620405592 -0.674212461724509
-0.712337064412709 -0.879509628658943
2.28163287727606 0.297511071185555
0.886759054404739 -0.489077468118924
-0.185956677186049 -0.713553981370355
-2.6517083349192 -1.37800927684787
-1.81061867998039 -2.24978377795161
-1.1953589742981 1.32495567938163
-0.0444361677043544 1.29056376232117
0.410982576900875 0.782558825715159
-0.900896995304575 0.523950954192671
0.728714234074346 -0.576647292233693
0.559540370616166 0.566187758574833
-0.549552621130083 -1.12276843227099
-1.18412833189827 0.0865055419214618
0.327009868789315 -0.792525830457914
0.0265853413260986 0.570537036138485
0.618190714665301 1.55188012012249
1.27698083219804 -1.00129143275654
1.68358620953802 -0.530976504555715
-0.412149378456968 -1.80769685977493
-0.171564510216348 -1.55938323530561
0.967299235842772 1.51679265713925
-0.79691098929669 0.301970742519271
-0.725391522007975 -0.62848473013679
0.774494703865371 -0.0385382618434125
1.73964804193101 -0.482232478702921
0.999336332474489 0.097413412957782
0.795778009744233 -0.447157657329947
-0.0495588375515827 -0.115498879298935
-0.836057114845787 0.662081534581753
0.650249005578364 0.593554694905567
1.53696565391764 1.4493448012363
-0.374944689849135 0.373052318434178
-0.623600689258213 0.0233553161145555
-0.599749449118865 1.62007030913605
0.363698150342963 -0.218029128104422
1.19361857185638 -2.17061540979541
-2.01410259486529 0.795838655219774
0.0604684481173681 0.250446300260761
-1.32639610331855 -0.0232337108503662
2.00350941040134 0.824199619795863
0.169706545142812 -0.439053910104938
-0.394572851869394 -2.12919788920002
0.257640420921161 0.845483108481854
-1.57561932717062 -0.661416892306816
-1.15746463223342 -0.965351194808764
0.0534816268219002 -2.08440215498847
0.614270438357064 0.753855069933682
-0.251102588036912 -2.48070850998454
-0.99641862600239 1.2329019341027
-2.77799428072857 -0.347523412193519
-1.18000077846726 0.804570301584837
-0.675113952143461 0.403954020735612
0.565460419169093 1.83622583973002
-0.20294194367537 0.376044369622611
-1.48505547912744 1.19041356329374
-0.760508848071365 -0.560754164087746
-0.0222477948492107 -1.56288434533985
0.228770028928938 0.967466272925011
0.292933823497292 -1.58889756417873
-0.12380929432966 0.742028902979491
-1.87798876596591 -1.07476601381771
0.87654360408152 0.270095434197287
0.411971582126754 1.85949480762331
0.468552778506203 0.657888010433179
2.71074552721833 -0.213804558090491
-0.797882763618495 0.427796398247133
0.438991029388895 -0.526715391946208
-1.03239701955485 2.30984442209008
0.326843470388023 -0.732285381402076
0.915930302279599 -0.109145151561335
-0.252881446317831 0.562272871914493
-1.29188226823169 0.352627203917172
1.91295480773175 0.466177662197311
-0.376212103783464 -0.507105280428242
-0.410339973345109 -0.253962678047781
-0.377806532758272 0.916311441074567
-1.73320910320898 0.862000050412134
-0.379686525142561 0.376947785695372
-1.12698791020086 1.32863106684944
1.24563496017187 0.959590525750074
-1.51475477579354 0.829121071066053
0.404855087635709 -1.60527124713257
-0.0242973837708155 0.364534489033263
0.556075273823151 0.177261366948856
0.29123141684738 1.4736113922531
1.22603390991068 -2.86705495378274
-0.317438554837682 -0.164651027543951
-1.75209857272697 0.0941830582323122
1.24875777241051 -1.08656785959059
0.336400938689872 -0.915823477296438
-0.671912023679677 1.47739363417004
-0.542557820111825 0.462212489010625
-1.87121811606099 1.86231756139488
0.602652446306499 -0.182499842650262
0.575546509999895 -1.40981942894781
-0.204069515048435 -0.491655614965484
-0.580651402745585 0.694670611628409
0.255906850104223 0.65174814140304
-0.00879468948557145 0.513199811077181
-0.418848743925038 2.22973184140955
-1.5679304164305 1.26093732356298
1.36790745072097 -0.852158805965594
2.22927361055597 0.995490282945318
0.971139006822912 0.0280221870258767
-0.217226158218676 -0.209408827039608
0.390530596319517 1.4011862750339
0.18131421786142 -0.91144362313729
0.82442706238498 0.921150746394792
0.654659528447786 0.745498906524983
-0.270928130157808 -0.92898916713058
-0.86819343064078 -1.63546324845786
0.23694861154595 -0.0834487832265936
-0.439987704529709 -2.95561882434507
-1.24731746969417 1.12084065140317
-0.664626000063131 0.360591677656841
-1.39068542997526 1.43870548235923
-0.144027660054676 0.290040396483535
2.32577979188168 1.5164401005894
-0.306565621287058 -0.593220184870359
-0.325545011519532 0.509898248476536
-0.105224134250871 -0.395244145003472
2.29958909303732 0.090742563752173
0.962960573249448 -0.724611051517724
-0.853759222587412 0.459705955014988
0.988553242465315 0.0402565020004629
-1.2863933350837 -1.36025836628933
-1.42713640218624 -1.76762211293938
0.109485359447088 1.12504392170803
-0.0134157869248088 -2.26041475733785
-0.190760460334549 -0.162798996632607
2.09599875022544 -1.45713791291956
-0.390677602599196 1.70585268054456
0.449978341346548 0.563313073516425
0.114584437023878 0.329943538657265
0.777609530278536 -0.809486318892766
0.8780585789082 -1.37300301688554
0.328367972831538 0.178740963286327
-0.616293088192108 -0.0226852753256467
-0.622540152665553 -1.07170132686174
-0.353614741613644 -1.10398863537166
0.322797464093248 -1.15008549415236
0.711977022991051 -1.18147906792882
-0.566294915581006 -0.624603408215179
-0.211733802544394 0.498719441069723
-2.10719234732969 -0.0431335896409074
1.99751417780476 0.132346506402673
0.0679131691693355 0.548128379642196
0.895605243314346 -1.99746669288986
-1.68232648179103 0.210291291086147
-0.71487656189751 1.31202526221991
-0.315174389885224 -1.93453073571312
-1.268013916844 -2.74967601963058
-0.234125537282913 -0.188384127264383
-0.424462709781898 1.07887903902974
-2.13469366747686 0.617281580492258
0.555360228508575 0.309391570156945
0.981479749308116 -1.16482809646104
2.00875538618514 -0.959427753141868
0.749222927200855 -1.68734769441335
-0.930264687270051 1.51636864672534
-0.26089982300085 0.839922605132798
0.236955388719246 -0.104958156000173
-1.78073810756347 -0.803240091951705
0.551191728701694 0.395509106362508
-1.56705825023544 -0.724342519408201
-0.581721349202247 -0.365469594114225
-1.37591358860155 -0.628371108119479
-0.728610485259527 0.771533259761919
0.809121310990244 -0.145810458088816
-0.392039795870732 0.139924312039113
-0.816575107455575 -1.14683208216744
-0.940221208925717 -0.634813163971457
-1.16347379979227 0.162059559062875
0.729715673783708 -1.58709830079824
0.0251287112160333 -0.219935795266336
0.341508685536803 -0.0129387681035881
-1.45359927993163 -1.26238929885717
0.0294235755849727 1.02878091974551
-2.214187371043 0.34572657980158
0.550202496026441 -0.703069080897802
-0.119366199276877 -1.62091351830815
-2.34434330841887 0.942765801225275
-0.984994927724442 -0.455527845003431
-1.38644225327019 -1.40996970308388
-0.173837700094616 -0.729577194135646
0.377970997994698 0.452538418979592
0.320849646324607 0.238600790928444
1.57776820493189 -1.06759376904489
-0.0549348662029178 1.13268982051959
1.26453980933804 -1.42176364934457
-0.31235544165587 1.35812109586726
0.508079105199065 0.195263031479773
-0.217684693434657 -0.383800925707745
0.288219063090324 -0.252374124984483
-0.0425786210444442 0.0785987061150374
-0.678071528493499 0.532129373881438
2.91424464841542 -1.77698663932608
0.32401252418998 -0.760190088618906
0.57740257751925 0.0465574733278609
0.761854774042463 1.17550657650878
0.192421117768181 1.13205228841418
-2.34429789378868 1.59045229791602
0.37506215189234 1.07784335574518
-1.21987574484152 -0.830769881605336
0.145938294144774 -0.017037889337463
0.28306858800999 1.08451516092997
-1.76522031530285 0.973819071717309
0.00828190995792702 -0.203781861124548
-1.47111523438489 0.503048668376865
-2.41410785103104 0.648394011238713
-1.49210583547299 0.053457912617474
-0.11916883732792 1.16953814729388
-0.17865516901389 -0.694138561145666
-0.506602695971203 1.27288276875466
0.536296969180894 -0.385629981523161
-0.236446419964513 -1.56717709058545
0.388474200851541 -1.75981570769547
0.751796465835456 0.128621592491266
2.38695179957392 -1.10013555372431
-0.102662091040633 1.79828770092306
1.19138964029141 -0.6962120515799
0.223967428373448 0.00199935641508723
0.281955867394157 -0.69868043598483
-0.0893204027007345 -1.59805237527671
0.135123451868082 0.450020673421832
-0.227419412643884 -1.61505089058479
0.988531862851462 0.364525037992802
-0.726015097700977 -0.280600446838064
-1.50066940278184 -1.0254101277779
-0.537811346357139 1.22842081228015
-0.639503390887476 0.640213659328759
-0.53831620286158 0.247947560851875
-0.141395502143802 0.873056600092743
-0.534811338218558 -1.57252825000244
-1.38194903136363 -0.531877493942757
-1.24905997067805 0.410212015679551
-0.465768164858078 2.37460655002643
-1.73771459513713 0.203633178709801
-1.12795302350567 -0.493401340382679
0.141419473340544 -2.32537137487429
0.236826116788027 1.90290746227417
-0.453438298368593 0.259807856805509
1.0249216931254 -0.163953500026997
-0.580960188531483 -2.27573640372175
0.640990719394973 -0.113168409728897
-1.01268385138816 0.126596710277694
-0.583680356806181 -0.528426131115526
0.606291156108708 -1.33838241132384
1.04731528607376 -1.3976861631184
-0.662701408355264 1.92294619406658
-0.940530215501217 -0.529272306699893
0.0732753145856964 0.0375232323395984
-0.0908709296259629 -0.0308325140841843
-0.214375109705114 -1.44197873564001
-0.516510742160833 0.914624053986847
-1.36833429755112 -0.189555511539279
-0.819753928770844 0.111350429398111
-0.388633181066818 1.47739366497467
0.506583154190254 -1.31180316577721
0.671228011613699 -0.774651856262063
-0.576996371377534 0.313819020107122
-0.491747419730135 0.892855816322955
-0.774510061513395 -0.618946552591363
-0.656370893548109 -0.565638748355039
1.09919155554781 0.628796293610303
1.70994395401207 2.26764420389925
-1.03071703193234 0.0704191273272889
-1.17620031664343 -0.777605927748267
-0.630082510255669 -1.05715487413827
-1.05188727289841 -0.144284378520255
-1.21671841838641 0.842126959137633
-0.917753537417514 2.80956897009639
-0.451384450964395 0.0720176419170522
-1.29534118446604 1.70609175812764
-1.34680254877957 0.21066687772462
-1.12143104601725 1.46235526347336
0.809194731853173 0.0954390384877361
-2.43637566324732 -0.983415978659031
0.687761131599872 1.21288369172316
1.10916981149213 -1.59201300224146
0.301552306812904 1.01551521648293
-1.65833556558225 -0.00790451537323635
0.273842398308456 -0.300764584846735
-1.8521618554012 -0.325698110073729
-0.327305430255024 -0.148072404547754
-0.56347142542507 -0.443012153241467
-0.0397062823469779 0.442454604969711
-0.304426762856667 -0.409648928368002
0.0923540382544581 -1.92091592589518
0.477035127226458 -0.000563097122958808
0.0396935265975618 0.960734307594464
-1.95281553004825 -1.97383386985896
0.27380384532352 -0.00711685512851577
0.170176943191932 -0.462127075172446
0.664353674239931 0.93263884299112
0.483982293951527 -0.260828458404583
-2.1076893876144 0.769236208037128
1.22172866621759 0.64455841198398
-0.879642427367507 0.673794393667758
0.860529707961445 1.55881624779909
-0.876109924227958 -0.226454584544138
0.747272051143455 0.0574100714381578
-1.11732760205127 0.414616285026703
0.578661633815167 0.087962896331002
0.219584927179944 -0.25870590168573
1.47827893571606 -0.900692183712677
-0.587320762763779 0.0109855135275256
0.878954027700893 -1.49737317009454
-1.31029674976544 -2.03772850773472
0.0326952252532708 -1.11830581720654
-0.384550110017917 0.661378189891708
-0.641542720782847 0.231282022743365
-0.299337907751722 0.672114315096437
0.475128067348009 -0.69193369617461
-0.168651753400453 1.04374339772049
0.393376870254097 -1.39696205775113
0.655618061171383 -1.08461062243624
1.41251306996101 1.02409883984102
0.289885475918401 0.157232843436193
-0.20903225602742 0.678523951400028
-0.370778169462062 0.235569870639894
0.871934366519451 -0.56180654352559
-0.616192739990695 -1.19436548072446
-1.06447274612617 -1.8283953114415
0.72982878901553 1.80891454208277
1.42532894347031 -1.62608448862652
0.7248546715562 1.42210634992356
-0.456809980738664 0.101447430650049
-2.00789305080467 0.266736167976642
-1.06355972943472 0.199635017911515
-1.56120292218888 0.542858224477596
1.02451267542669 -0.783179861715168
-1.13692258141043 -2.15602304254998
-0.266413534075177 -0.581593934281605
-1.55101941234805 0.453018756312172
-0.449970381864649 -1.07573595864523
-0.554572405640447 1.07130453892962
0.602936943755222 -0.13002606149849
0.619105018464853 -1.16091195638674
0.0323701007270305 0.147322330486471
-0.469836508498727 0.435458335957418
-0.780433454644451 0.509820707776118
0.551858771531292 -2.91715988069707
1.19030570351012 -3.04763256535275
-0.616049025556125 1.02534803425776
-0.317286725252441 -1.46618598246954
-1.09373706171667 1.02690574632062
-1.92150453054864 1.12899110096202
-0.0551020990422893 -1.19239533044243
-0.583115072302691 -1.01722434110164
0.866225200858529 0.732427809762838
-1.71916113387605 -0.403592118519334
-0.863185662344277 1.29350996845937
-1.35009911812642 1.60422910468501
-0.0332947395169376 -1.16193440638009
-0.677274184009278 -0.801618840768451
-1.27461840201551 0.0948268597303757
-1.22791555069184 -2.18036620873819
-0.379676470848173 -1.80285619641788
-0.75216086806752 -0.909102888603356
-0.871216072025814 2.00096310159015
0.0564115671695708 0.245371008995332
-1.77639829634229 -0.653963133636922
0.215302629941512 -1.02452891291301
};
\addlegendentry{Majority docs}
\addplot [draw=red, fill=red, mark size=1.93649167310371pt, mark=*, only marks, opacity=0.6]
table{%
x  y
1.33578433632023 -0.19134398669506
1.40382139206656 -0.442535711892184
1.45504557627071 0.131485816805452
1.84782501295605 -0.174172733804958
1.2125188368316 -0.323791704286601
1.11296589166026 -0.245060651190702
1.02583684288524 0.0389132069014598
1.83738667548752 -0.335939225040148
1.90506021406447 0.0355764769846249
1.75369102670108 -0.0932986496534918
1.61687439849861 0.13102711619342
1.18763439272112 0.202775048252367
1.44512595692653 -0.0773561798208541
1.48739828968586 -0.271674383687292
1.77134124226768 -0.0984460023078796
1.04487281245443 0.0679866260510888
1.18253074175266 -0.32398477549643
1.46718125070904 -0.114209891777837
1.78531839422473 0.357319422710627
1.32514672887484 0.330289945616592
1.19851983651669 -0.170388423356111
1.36385032493269 -0.2366588246519
1.18962200528764 -0.153025876206213
1.12735476164242 0.0976039924954402
1.11950068080292 0.296915870736113
};
\addlegendentry{Interferers (X=25)}
\addplot [thick, orange, dashed]
table {%
2 0
1.99899333823594 0.0317119598282823
1.9959774064154 0.0632962267868746
1.99096434863135 0.0946256221802051
1.98397435069818 0.12557399359054
1.97503555887047 0.156016722849244
1.96418396650804 0.185831227830164
1.95146326914331 0.214897456044586
1.93692468853489 0.243098368050234
1.92062676641559 0.270320408727799
1.90263512876553 0.29645396452732
1.88302222155949 0.32139380484327
1.86186701905254 0.345039505741056
1.83925470577857 0.367295854328767
1.81527633354226 0.388073232145878
1.7900284547856 0.407287976025168
1.76361273380525 0.424862714974757
1.73613553738634 0.440726681723791
1.70770750650094 0.454815997677259
1.67844311079594 0.467073930132553
1.64846018766414 0.477451120722037
1.61787946775471 0.485905784161771
1.58682408883347 0.492403876506104
1.55541909995051 0.496919232230627
1.52379095791187 0.499433669591504
1.4920670180826 0.499937063836938
1.46037502157161 0.498427387975971
1.42884258086336 0.494910720940466
1.3975966659674 0.489401223107389
1.36676309315498 0.481921079279971
1.33646601834129 0.472500409357334
1.30682743715344 0.461177147052291
1.27796669369711 0.447996887145668
1.25 0.433012701892219
1.22303996806694 0.416284927317386
1.19719515643117 0.397880920265416
1.17256963302736 0.377874787177129
1.14926255614684 0.356347085689431
1.12736777516212 0.333384500258146
1.10697345262861 0.309079493110303
1.08816170928508 0.283529931931385
1.07100829338251 0.256838695786703
1.05558227567254 0.229113260863705
1.04194577128397 0.200465267703307
1.03015368960705 0.171010071662834
1.02025351319275 0.140866278420715
1.0122851065573 0.11015526639327
1.0062805556618 0.0790006979866749
1.00226403871346 0.0475280216520912
1.00025172880841 0.0158639667490338
1.00025172880841 -0.0158639667490339
1.00226403871346 -0.0475280216520913
1.0062805556618 -0.079000697986675
1.0122851065573 -0.11015526639327
1.02025351319275 -0.140866278420715
1.03015368960705 -0.171010071662834
1.04194577128397 -0.200465267703307
1.05558227567254 -0.229113260863705
1.07100829338251 -0.256838695786703
1.08816170928508 -0.283529931931385
1.10697345262861 -0.309079493110303
1.12736777516212 -0.333384500258146
1.14926255614684 -0.356347085689431
1.17256963302736 -0.377874787177129
1.19719515643117 -0.397880920265416
1.22303996806694 -0.416284927317386
1.25 -0.433012701892219
1.27796669369711 -0.447996887145668
1.30682743715344 -0.461177147052291
1.33646601834129 -0.472500409357334
1.36676309315498 -0.481921079279971
1.3975966659674 -0.489401223107389
1.42884258086336 -0.494910720940466
1.46037502157161 -0.498427387975971
1.4920670180826 -0.499937063836938
1.52379095791187 -0.499433669591504
1.55541909995051 -0.496919232230627
1.58682408883347 -0.492403876506104
1.61787946775471 -0.485905784161771
1.64846018766414 -0.477451120722037
1.67844311079594 -0.467073930132553
1.70770750650094 -0.454815997677259
1.73613553738634 -0.440726681723791
1.76361273380525 -0.424862714974757
1.7900284547856 -0.407287976025168
1.81527633354226 -0.388073232145878
1.83925470577857 -0.367295854328767
1.86186701905254 -0.345039505741056
1.88302222155949 -0.32139380484327
1.90263512876553 -0.29645396452732
1.92062676641559 -0.270320408727799
1.93692468853489 -0.243098368050234
1.95146326914331 -0.214897456044586
1.96418396650804 -0.185831227830164
1.97503555887047 -0.156016722849244
1.98397435069818 -0.12557399359054
1.99096434863135 -0.0946256221802049
1.9959774064154 -0.0632962267868745
1.99899333823594 -0.0317119598282823
2 -1.22464679914735e-16
};
\addlegendentry{Retrieval ball}
\draw (rel axis cs:0.95,0.05) node[
  font=\tiny,
  scale=1,
  fill=white,
  draw=white,  %dargred
  line width=0.6pt,
  inner sep=5pt,
  fill opacity=0.9,
  rounded corners,
  anchor=south east,
  text=black,
  rotate=0.0,
  align=right
]{\bfseries FAILURE
$X=25, L=20$};
\addplot [semithick, steelblue31119180, opacity=0.6, mark=*, mark size=4, mark options={solid,fill=gold,draw=black}, only marks]
table {%
1.5 0
};
\addlegendentry{Minority query}
\addplot [semithick, darkorange25512714, opacity=0.8, mark=square*, mark size=4, mark options={solid,fill=green,draw=black}, only marks]
table {%
2 0
};
\addlegendentry{Target doc}
\end{groupplot}

\end{tikzpicture}


==> figures/goal_collision_figure.tex <==
% Goal Collision Figure - Auto-generated from Python
% Include in your document with: \input{goal_collision_figure.tex}
% Required in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta, shapes.geometric}

\definecolor{majorityblue}{RGB}{68,114,196}
\definecolor{minorityorange}{RGB}{237,125,49}
\definecolor{interfererred}{RGB}{196,68,68}
\definecolor{querygreen}{RGB}{46,125,50}
\definecolor{ballgreen}{RGB}{67,160,71}

\begin{tikzpicture}[scale=1.0]

% --- Majority documents (blue, semi-transparent) ---
\fill[majorityblue, opacity=0.5] (0.397,-0.111) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.518,1.218) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.187,-0.187) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.376,0.434) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.371,-0.373) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.194,-1.531) circle (0.06);
\fill[majorityblue, opacity=0.5] (-1.380,-0.450) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.810,0.251) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.726,-1.130) circle (0.06);
\fill[majorityblue, opacity=0.5] (1.173,-0.181) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.054,-1.140) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.436,0.089) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.921,0.301) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.481,-0.233) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.481,1.482) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.011,-0.846) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.658,-0.977) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.167,-1.568) circle (0.06);
\fill[majorityblue, opacity=0.5] (-1.063,0.157) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.591,0.137) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.093,-0.241) circle (0.06);
\fill[majorityblue, opacity=0.5] (-1.183,-0.576) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.369,0.846) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.275,-1.410) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.259,-0.308) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.542,0.489) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.671,-0.247) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.265,0.780) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.383,-0.149) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.885,-0.957) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.058,0.803) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.289,-0.516) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.289,1.230) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.029,1.252) circle (0.06);
\fill[majorityblue, opacity=0.5] (-2.096,0.658) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.070,-0.239) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.073,-1.590) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.176,0.286) circle (0.06);
\fill[majorityblue, opacity=0.5] (1.182,-0.415) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.647,-0.401) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.732,0.263) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.424,0.411) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.078,0.775) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.562,-0.262) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.314,-1.171) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.237,0.209) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.004,-0.188) circle (0.06);
\fill[majorityblue, opacity=0.5] (-1.132,-0.337) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.274,-0.642) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.129,0.323) circle (0.06);
\fill[majorityblue, opacity=0.5] (1.509,0.140) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.206,-0.060) circle (0.06);
\fill[majorityblue, opacity=0.5] (-1.535,-0.021) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.048,1.971) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.154,0.241) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.028,-0.935) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.633,-0.728) circle (0.06);
\fill[majorityblue, opacity=0.5] (1.122,-1.121) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.469,1.752) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.792,-0.453) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.080,-0.403) circle (0.06);
\fill[majorityblue, opacity=0.5] (-1.241,0.055) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.850,0.379) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.736,1.240) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.627,-0.258) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.651,-0.985) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.182,1.046) circle (0.06);
\fill[majorityblue, opacity=0.5] (-1.286,0.148) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.208,0.625) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.990,-1.056) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.418,0.238) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.200,0.277) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.544,0.186) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.234,-0.571) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.953,0.525) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.780,0.630) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.927,-0.657) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.771,0.330) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.658,1.517) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.196,-0.603) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.712,-0.653) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.062,0.273) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.221,0.662) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.010,1.163) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.212,2.176) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.501,-0.686) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.857,0.386) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.179,0.571) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.379,-0.058) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.677,-1.212) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.357,0.685) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.171,-0.997) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.139,0.308) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.707,0.123) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.047,-0.914) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.286,0.449) circle (0.06);
\fill[majorityblue, opacity=0.5] (-1.102,-0.750) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.412,0.411) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.412,3.082) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.457,0.908) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.252,0.607) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.618,-0.189) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.388,0.065) circle (0.06);
\fill[majorityblue, opacity=0.5] (1.852,-1.494) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.549,-1.290) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.378,0.871) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.051,-0.862) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.572,0.544) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.584,0.173) circle (0.06);
\fill[majorityblue, opacity=0.5] (0.036,-0.521) circle (0.06);
\fill[majorityblue, opacity=0.5] (-1.620,0.149) circle (0.06);
\fill[majorityblue, opacity=0.5] (-0.529,0.682) circle (0.06);

% --- Interferers (red) ---
\fill[interfererred, opacity=0.9] (1.263,0.614) circle (0.07);
\draw[interfererred!70!black, line width=0.3pt] (1.263,0.614) circle (0.07);
\fill[interfererred, opacity=0.9] (0.825,0.745) circle (0.07);
\draw[interfererred!70!black, line width=0.3pt] (0.825,0.745) circle (0.07);
\fill[interfererred, opacity=0.9] (0.650,1.085) circle (0.07);
\draw[interfererred!70!black, line width=0.3pt] (0.650,1.085) circle (0.07);
\fill[interfererred, opacity=0.9] (0.914,0.602) circle (0.07);
\draw[interfererred!70!black, line width=0.3pt] (0.914,0.602) circle (0.07);
\fill[interfererred, opacity=0.9] (1.493,0.379) circle (0.07);
\draw[interfererred!70!black, line width=0.3pt] (1.493,0.379) circle (0.07);
\fill[interfererred, opacity=0.9] (0.866,0.843) circle (0.07);
\draw[interfererred!70!black, line width=0.3pt] (0.866,0.843) circle (0.07);
\fill[interfererred, opacity=0.9] (0.763,0.521) circle (0.07);
\draw[interfererred!70!black, line width=0.3pt] (0.763,0.521) circle (0.07);
\fill[interfererred, opacity=0.9] (1.715,0.507) circle (0.07);
\draw[interfererred!70!black, line width=0.3pt] (1.715,0.507) circle (0.07);

% --- Minority documents (orange) ---
\fill[minorityorange, opacity=0.8] (1.923,1.760) circle (0.07);
\draw[minorityorange!70!black, line width=0.3pt] (1.923,1.760) circle (0.07);
\fill[minorityorange, opacity=0.8] (2.377,2.103) circle (0.07);
\draw[minorityorange!70!black, line width=0.3pt] (2.377,2.103) circle (0.07);
\fill[minorityorange, opacity=0.8] (1.780,1.683) circle (0.07);
\draw[minorityorange!70!black, line width=0.3pt] (1.780,1.683) circle (0.07);
\fill[minorityorange, opacity=0.8] (2.034,1.571) circle (0.07);
\draw[minorityorange!70!black, line width=0.3pt] (2.034,1.571) circle (0.07);
\fill[minorityorange, opacity=0.8] (2.818,1.942) circle (0.07);
\draw[minorityorange!70!black, line width=0.3pt] (2.818,1.942) circle (0.07);
\fill[minorityorange, opacity=0.8] (1.759,2.121) circle (0.07);
\draw[minorityorange!70!black, line width=0.3pt] (1.759,2.121) circle (0.07);
\fill[minorityorange, opacity=0.8] (2.943,2.161) circle (0.07);
\draw[minorityorange!70!black, line width=0.3pt] (2.943,2.161) circle (0.07);
\fill[minorityorange, opacity=0.8] (1.668,1.631) circle (0.07);
\draw[minorityorange!70!black, line width=0.3pt] (1.668,1.631) circle (0.07);
\fill[minorityorange, opacity=0.8] (2.643,1.552) circle (0.07);
\draw[minorityorange!70!black, line width=0.3pt] (2.643,1.552) circle (0.07);
\fill[minorityorange, opacity=0.8] (2.355,2.071) circle (0.07);
\draw[minorityorange!70!black, line width=0.3pt] (2.355,2.071) circle (0.07);
\fill[minorityorange, opacity=0.8] (1.876,1.779) circle (0.07);
\draw[minorityorange!70!black, line width=0.3pt] (1.876,1.779) circle (0.07);
\fill[minorityorange, opacity=0.8] (1.066,1.441) circle (0.07);
\draw[minorityorange!70!black, line width=0.3pt] (1.066,1.441) circle (0.07);
\fill[minorityorange, opacity=0.8] (2.112,1.363) circle (0.07);
\draw[minorityorange!70!black, line width=0.3pt] (2.112,1.363) circle (0.07);
\fill[minorityorange, opacity=0.8] (2.771,1.299) circle (0.07);
\draw[minorityorange!70!black, line width=0.3pt] (2.771,1.299) circle (0.07);
\fill[minorityorange, opacity=0.8] (2.046,1.846) circle (0.07);
\draw[minorityorange!70!black, line width=0.3pt] (2.046,1.846) circle (0.07);

% --- Retrieval ball (dashed green circle) ---
\draw[ballgreen, dashed, line width=0.3pt] (1.300,0.900) circle (0.750);

% --- Query point (green filled circle) ---
\fill[querygreen] (1.300,0.900) circle (0.11);
\draw[black] (1.300,0.900) circle (0.11);

% --- Target document (orange diamond) ---
\node[diamond, fill=minorityorange, draw=black, 
      minimum size=0.19cm, inner sep=0pt] at (1.550,1.150) {};

% --- Labels ---
\node[majorityblue, font=\tiny] at (-2,1) {Majority goals};
\node[minorityorange, font=\tiny] at (2.8,2.5) {Minority goals};
\node[ballgreen, font=\tiny] at (3.000,0.350) {Retrieval ball};

% --- Geometric interference annotation (bottom right) ---
\node[interfererred, font=\tiny] at (2.4,-1.17) {Geometric interference};
% \draw[-{Stealth[length=2.5mm]}, interfererred, line width=0.8pt] 
\draw[->, interfererred, line width=.3pt] 
    (2.2,-1.0) to[out=150, in=-30] (1.56,0.35);

% --- Legend (lower left) ---
\begin{scope}[shift={(-2.0,-1.6)}, font=\tiny]
    \fill[querygreen] (-0.5,0) circle (0.06);
    \draw[black, line width=0.4pt] (-0.5,0) circle (0.06);
    \node[anchor=west] at (-0.4,0) {Minority query};

    \node[diamond, fill=minorityorange, draw=black, line width=0.3pt, 
          minimum size=0.12cm, inner sep=0pt] at (-0.5,-0.3) {};
    \node[anchor=west] at (-0.4,-0.3) {Target document};

\end{scope}

\end{tikzpicture}


==> figures/shortlist_bottleneck.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
% height=6cm,
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.4)},
  anchor= mid east,
  draw=none
},
log basis x={10},
tick pos=left,
% width=10cm,
x grid style={darkgray176},
xlabel={Shortlist Size (\(\displaystyle L\))},
xlabel style={font=\footnotesize},
% xmajorgrids,
xmin=0.732911438554269, xmax=682.210665160709,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={Success Rate @ 1},
ylabel style={font=\footnotesize},
% ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,0.99)
--(axis cs:1,0.99)
--(axis cs:2,1)
--(axis cs:5,1)
--(axis cs:10,1)
--(axis cs:20,1)
--(axis cs:50,1)
--(axis cs:100,1)
--(axis cs:200,1)
--(axis cs:500,1)
--(axis cs:500,1)
--(axis cs:500,1)
--(axis cs:200,1)
--(axis cs:100,1)
--(axis cs:50,1)
--(axis cs:20,1)
--(axis cs:10,1)
--(axis cs:5,1)
--(axis cs:2,1)
--(axis cs:1,0.99)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:1,0.25)
--(axis cs:1,0.25)
--(axis cs:2,0.33)
--(axis cs:5,0.55)
--(axis cs:10,0.66)
--(axis cs:20,0.77)
--(axis cs:50,0.88)
--(axis cs:100,0.92)
--(axis cs:200,0.96)
--(axis cs:500,1)
--(axis cs:500,1)
--(axis cs:500,1)
--(axis cs:200,0.96)
--(axis cs:100,0.92)
--(axis cs:50,0.88)
--(axis cs:20,0.77)
--(axis cs:10,0.66)
--(axis cs:5,0.55)
--(axis cs:2,0.33)
--(axis cs:1,0.25)
--cycle;

\addplot [thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1 0.99
2 1
5 1
10 1
20 1
50 1
100 1
200 1
500 1
};
\addlegendentry{Majority (Oracle Reranker)}
\addplot [thick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
1 0.25
2 0.33
5 0.55
10 0.66
20 0.77
50 0.88
100 0.92
200 0.96
500 1
};
\addlegendentry{Minority (Oracle Reranker)}
\addplot [semithick, steelblue31119180, opacity=0.7, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
1 0.99
2 0.97
5 0.97
10 0.97
20 0.97
50 0.97
100 0.97
200 0.97
500 0.97
};
\addlegendentry{Majority (Cross-Encoder)}
\addplot [semithick, crimson2143940, opacity=0.7, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
1 0.25
2 0.24
5 0.19
10 0.2
20 0.21
50 0.18
100 0.18
200 0.14
500 0.12
};
\addlegendentry{Minority (Cross-Encoder)}
\draw (axis cs:2,0.15) node[
  scale=0.5,
  anchor=base,
  text=darkred,
  rotate=0.0,
  align=center
]{Retrieval
Bottleneck};
\end{axis}

\end{tikzpicture}


==> figures/thm1_empr_clip.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={nodes={font=\tiny}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={Number of Visual Interferers (\(\displaystyle N_{\text{maj}} \times 10^3\))},
% xmajorgrids,
xmin=-0.6, xmax=12.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Recall@$k$},
% ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.1,0.63199000104145)
--(axis cs:0.5,0.277225384890082)
--(axis cs:1,0.164314005879336)
--(axis cs:2.5,0.0725647552145625)
--(axis cs:5,0.034891771417825)
--(axis cs:7.5,0.0174970770545171)
--(axis cs:10,0.0174970770545171)
--(axis cs:12,0.0174970770545171)
--(axis cs:12,0.0825029229454829)
--(axis cs:12,0.0825029229454829)
--(axis cs:10,0.0825029229454829)
--(axis cs:7.5,0.0825029229454829)
--(axis cs:5,0.115108228582175)
--(axis cs:2.5,0.157435244785437)
--(axis cs:1,0.265685994120664)
--(axis cs:0.5,0.382774615109918)
--(axis cs:0.1,0.72800999895855)
--(axis cs:0,1)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.3]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.1,0.893025902085825)
--(axis cs:0.5,0.459884422387896)
--(axis cs:1,0.342834722834684)
--(axis cs:2.5,0.141)
--(axis cs:5,0.0925647552145625)
--(axis cs:7.5,0.06000700070014)
--(axis cs:10,0.038422121266231)
--(axis cs:12,0.0295935648689469)
--(axis cs:12,0.110406435131053)
--(axis cs:12,0.110406435131053)
--(axis cs:10,0.121577878733769)
--(axis cs:7.5,0.12999299929986)
--(axis cs:5,0.177435244785437)
--(axis cs:2.5,0.239)
--(axis cs:1,0.497165277165316)
--(axis cs:0.5,0.610115577612104)
--(axis cs:0.1,0.926974097914175)
--(axis cs:0,1)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.3]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.1,1)
--(axis cs:0.5,0.72573710246184)
--(axis cs:1,0.60900967893035)
--(axis cs:2.5,0.331412261664763)
--(axis cs:5,0.177614426119676)
--(axis cs:7.5,0.125185746441002)
--(axis cs:10,0.126245615581776)
--(axis cs:12,0.118422121266231)
--(axis cs:12,0.201577878733769)
--(axis cs:12,0.201577878733769)
--(axis cs:10,0.223754384418224)
--(axis cs:7.5,0.264814253558998)
--(axis cs:5,0.372385573880324)
--(axis cs:2.5,0.498587738335237)
--(axis cs:1,0.67099032106965)
--(axis cs:0.5,0.85426289753816)
--(axis cs:0.1,1)
--(axis cs:0,1)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.1,1)
--(axis cs:0.5,0.92286855123092)
--(axis cs:1,0.757362385835444)
--(axis cs:2.5,0.564259601461506)
--(axis cs:5,0.331642461472038)
--(axis cs:7.5,0.231412261664763)
--(axis cs:10,0.152940953064913)
--(axis cs:12,0.141412261664763)
--(axis cs:12,0.308587738335237)
--(axis cs:12,0.308587738335237)
--(axis cs:10,0.377059046935087)
--(axis cs:7.5,0.398587738335237)
--(axis cs:5,0.518357538527962)
--(axis cs:2.5,0.695740398538494)
--(axis cs:1,0.832637614164556)
--(axis cs:0.5,0.98713144876908)
--(axis cs:0.1,1)
--(axis cs:0,1)
--cycle;

\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 1
0.1 0.68
0.5 0.33
1 0.215
2.5 0.115
5 0.075
7.5 0.05
10 0.05
12 0.05
};
\addlegendentry{Recall@1}
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 1
0.1 0.91
0.5 0.535
1 0.42
2.5 0.19
5 0.135
7.5 0.095
10 0.08
12 0.07
};
\addlegendentry{Recall@2}
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 1
0.1 1
0.5 0.79
1 0.64
2.5 0.415
5 0.275
7.5 0.195
10 0.175
12 0.16
};
\addlegendentry{Recall@5}
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 1
0.1 1
0.5 0.955
1 0.795
2.5 0.63
5 0.425
7.5 0.315
10 0.265
12 0.225
};
\addlegendentry{Recall@10}
\draw (axis cs:7,0.45) node[
  scale=0.55,
  anchor=base west,
  % text=darkred,
  rotate=0.0
]{Geometric Crowding Region};
\end{axis}

\end{tikzpicture}


==> figures/thm1_empr_hw.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={nodes={font=\tiny}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={Number of Majority Interferers (\(\displaystyle N_{\text{maj}} \times 10^3\))},
% xmajorgrids,
xmin=-0.75, xmax=15.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Recall@$k$},
% ymajorgrids,
ymin=0.15479161224288, ymax=1.04340377093623,
ytick style={color=black}
]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:0,1.00150615458872)
--(axis cs:0,0.99449384541128)
--(axis cs:0.1,0.834836616358296)
--(axis cs:0.5,0.600646698673344)
--(axis cs:1,0.507950763290243)
--(axis cs:5,0.288097098649231)
--(axis cs:10,0.220935391198343)
--(axis cs:15,0.195183074001668)
--(axis cs:15,0.248816925998332)
--(axis cs:15,0.248816925998332)
--(axis cs:10,0.283064608801657)
--(axis cs:5,0.355902901350769)
--(axis cs:1,0.564049236709757)
--(axis cs:0.5,0.675353301326657)
--(axis cs:0.1,0.897163383641704)
--(axis cs:0,1.00150615458872)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.3]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.1,0.94071702646734)
--(axis cs:0.5,0.771111562514569)
--(axis cs:1,0.682410655363728)
--(axis cs:5,0.429099313145565)
--(axis cs:10,0.344347365354524)
--(axis cs:15,0.294875322272516)
--(axis cs:15,0.341124677727484)
--(axis cs:15,0.341124677727484)
--(axis cs:10,0.407652634645476)
--(axis cs:5,0.518900686854435)
--(axis cs:1,0.785589344636271)
--(axis cs:0.5,0.852888437485431)
--(axis cs:0.1,0.97128297353266)
--(axis cs:0,1)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.3]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.1,0.985440585391973)
--(axis cs:0.5,0.913368848506492)
--(axis cs:1,0.850235130894957)
--(axis cs:5,0.632254988740724)
--(axis cs:10,0.479573781980359)
--(axis cs:15,0.436764406640754)
--(axis cs:15,0.531235593359246)
--(axis cs:15,0.531235593359246)
--(axis cs:10,0.59242621801964)
--(axis cs:5,0.711745011259276)
--(axis cs:1,0.901764869105043)
--(axis cs:0.5,0.946631151493508)
--(axis cs:0.1,0.998559414608027)
--(axis cs:0,1)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.1,0.988987690822561)
--(axis cs:0.5,0.955117565447479)
--(axis cs:1,0.917950964568709)
--(axis cs:5,0.739557496025986)
--(axis cs:10,0.624663047040209)
--(axis cs:15,0.54812109091974)
--(axis cs:15,0.65987890908026)
--(axis cs:15,0.65987890908026)
--(axis cs:10,0.707336952959791)
--(axis cs:5,0.808442503974014)
--(axis cs:1,0.954049035431291)
--(axis cs:0.5,0.980882434552521)
--(axis cs:0.1,1.00301230917744)
--(axis cs:0,1)
--cycle;

\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.998
0.1 0.866
0.5 0.638
1 0.536
5 0.322
10 0.252
15 0.222
};
\addlegendentry{Recall@1}
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 1
0.1 0.956
0.5 0.812
1 0.734
5 0.474
10 0.376
15 0.318
};
\addlegendentry{Recall@2}
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 1
0.1 0.992
0.5 0.93
1 0.876
5 0.672
10 0.536
15 0.484
};
\addlegendentry{Recall@5}
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 1
0.1 0.996
0.5 0.968
1 0.936
5 0.774
10 0.666
15 0.604
};
\addlegendentry{Recall@10}
\draw (axis cs:9,0.45) node[
  scale=0.55,
  anchor=base west,
  % text=darkred,
  rotate=0.0
]{Geometric Crowding Region};
\end{axis}

\end{tikzpicture}


==> figures/thm1_empr_noir.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={nodes={font=\tiny}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={Number of Genre Interferers (\(\displaystyle N_{\text{maj}} \times 10^3\))},
% xmajorgrids,
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Recall@$k$},
% ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.1,0.53540135373725)
--(axis cs:0.5,0.19966561141923)
--(axis cs:1,0.119922686698021)
--(axis cs:2.5,0.0555557812572845)
--(axis cs:4,0.0341220493344455)
--(axis cs:5,0.026963072467682)
--(axis cs:5,0.069036927532318)
--(axis cs:5,0.069036927532318)
--(axis cs:4,0.0698779506655545)
--(axis cs:2.5,0.0964442187427155)
--(axis cs:1,0.248077313301979)
--(axis cs:0.5,0.35233438858077)
--(axis cs:0.1,0.74459864626275)
--(axis cs:0,1)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.3]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.1,0.77777338630346)
--(axis cs:0.5,0.39411710298319)
--(axis cs:1,0.200276040217054)
--(axis cs:2.5,0.10238800124974)
--(axis cs:4,0.0542375594009074)
--(axis cs:5,0.0385645130925214)
--(axis cs:5,0.113435486907479)
--(axis cs:5,0.113435486907479)
--(axis cs:4,0.129762440599093)
--(axis cs:2.5,0.21761199875026)
--(axis cs:1,0.375723959782946)
--(axis cs:0.5,0.56588289701681)
--(axis cs:0.1,0.94222661369654)
--(axis cs:0,1)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.3]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.1,0.988987690822561)
--(axis cs:0.5,0.696307538907654)
--(axis cs:1,0.442708158615432)
--(axis cs:2.5,0.192880410429817)
--(axis cs:4,0.14584600752789)
--(axis cs:5,0.102120738498548)
--(axis cs:5,0.249879261501453)
--(axis cs:5,0.249879261501453)
--(axis cs:4,0.27815399247211)
--(axis cs:2.5,0.383119589570183)
--(axis cs:1,0.637291841384568)
--(axis cs:0.5,0.823692461092346)
--(axis cs:0.1,1.00301230917744)
--(axis cs:0,1)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.1,1)
--(axis cs:0.5,0.903865562397951)
--(axis cs:1,0.701293397346687)
--(axis cs:2.5,0.360160807124682)
--(axis cs:4,0.257179363938945)
--(axis cs:5,0.18371400772234)
--(axis cs:5,0.41628599227766)
--(axis cs:5,0.41628599227766)
--(axis cs:4,0.462820636061055)
--(axis cs:2.5,0.575839192875318)
--(axis cs:1,0.850706602653313)
--(axis cs:0.5,0.968134437602049)
--(axis cs:0.1,1)
--(axis cs:0,1)
--cycle;

\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 1
0.1 0.64
0.5 0.276
1 0.184
2.5 0.076
4 0.052
5 0.048
};
\addlegendentry{Recall@1}
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 1
0.1 0.86
0.5 0.48
1 0.288
2.5 0.16
4 0.092
5 0.076
};
\addlegendentry{Recall@2}
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 1
0.1 0.996
0.5 0.76
1 0.54
2.5 0.288
4 0.212
5 0.176
};
\addlegendentry{Recall@5}
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 1
0.1 1
0.5 0.936
1 0.776
2.5 0.468
4 0.36
5 0.3
};
\addlegendentry{Recall@10}
\draw (axis cs:3,0.45) node[
  scale=0.55,
  anchor=base west,
  % text=darkred,
  rotate=0.0
]{Geometric Crowding Region};
\end{axis}

\end{tikzpicture}


==> figures/thm1_empr_quora.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  nodes={font=\tiny},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none
},
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={Number of Majority Interferers (\(\displaystyle N_{\text{maj}} \times 10^3\))},
% xmajorgrids,
xmin=-12.96355, xmax=272.23455,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Recall@$k$},
% ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:0,0.989118829216054)
--(axis cs:0,0.962881170783946)
--(axis cs:1,0.951932781198975)
--(axis cs:5,0.910011843506716)
--(axis cs:10,0.851456917878962)
--(axis cs:25,0.804456282835498)
--(axis cs:50,0.739411710298319)
--(axis cs:100,0.64432)
--(axis cs:259.271,0.458504057026536)
--(axis cs:259.271,0.513495942973464)
--(axis cs:259.271,0.513495942973464)
--(axis cs:100,0.67568)
--(axis cs:50,0.756588289701681)
--(axis cs:25,0.815543717164503)
--(axis cs:10,0.900543082121038)
--(axis cs:5,0.949988156493284)
--(axis cs:1,0.984067218801025)
--(axis cs:0,0.989118829216054)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.3]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:1,0.99449384541128)
--(axis cs:5,0.972110051303727)
--(axis cs:10,0.940881170783946)
--(axis cs:25,0.898478557430354)
--(axis cs:50,0.843413266466149)
--(axis cs:100,0.793333671885927)
--(axis cs:259.271,0.634352772810935)
--(axis cs:259.271,0.693647227189064)
--(axis cs:259.271,0.693647227189064)
--(axis cs:100,0.854666328114073)
--(axis cs:50,0.896586733533851)
--(axis cs:25,0.937521442569646)
--(axis cs:10,0.967118829216054)
--(axis cs:5,0.995889948696273)
--(axis cs:1,1.00150615458872)
--(axis cs:0,1)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.3]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:5,1)
--(axis cs:10,1)
--(axis cs:25,0.970881170783946)
--(axis cs:50,0.931757932734326)
--(axis cs:100,0.889257309721253)
--(axis cs:259.271,0.815117565447478)
--(axis cs:259.271,0.840882434552521)
--(axis cs:259.271,0.840882434552521)
--(axis cs:100,0.930742690278746)
--(axis cs:50,0.960242067265675)
--(axis cs:25,0.997118829216054)
--(axis cs:10,1)
--(axis cs:5,1)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:5,1)
--(axis cs:10,1)
--(axis cs:25,0.99449384541128)
--(axis cs:50,0.972110051303727)
--(axis cs:100,0.933282256546261)
--(axis cs:259.271,0.889742629978991)
--(axis cs:259.271,0.922257370021009)
--(axis cs:259.271,0.922257370021009)
--(axis cs:100,0.970717743453739)
--(axis cs:50,0.995889948696273)
--(axis cs:25,1.00150615458872)
--(axis cs:10,1)
--(axis cs:5,1)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;

\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.976
1 0.968
5 0.93
10 0.876
25 0.81
50 0.748
100 0.66
259.271 0.486
};
\addlegendentry{Recall@1}
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 1
1 0.998
5 0.984
10 0.954
25 0.918
50 0.87
100 0.824
259.271 0.664
};
\addlegendentry{Recall@2}
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 1
1 1
5 1
10 1
25 0.984
50 0.946
100 0.91
259.271 0.828
};
\addlegendentry{Recall@5}
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 1
1 1
5 1
10 1
25 0.998
50 0.984
100 0.952
259.271 0.906
};
\addlegendentry{Recall@10}
\draw (axis cs:155.5626,0.4) node[
  scale=0.55,
  anchor=base west,
  % text=darkred,
  rotate=0.0
]{Geometric Crowding Region};
\end{axis}

\end{tikzpicture}


==> figures/thm3_empr_noir.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={Simulation Steps},
xlabel style={font=\tiny},
xmin=-245, xmax=5145,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{darkorange25512714}{Film Noir Distinctiveness (Recall@1)},
ylabel style={font=\tiny}, 
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [very thick, darkorange25512714]
table {%
0 1
100 1
200 1
300 1
400 1
500 1
600 1
700 1
800 1
900 1
1000 1
1100 1
1200 1
1300 0.98
1400 1
1500 0.94
1600 0.84
1700 0.64
1800 0.58
1900 0.46
2000 0.3
2100 0.28
2200 0.12
2300 0.18
2400 0.28
2500 0.26
2600 0.18
2700 0.1
2800 0.1
2900 0.12
3000 0.08
3100 0.1
3200 0.1
3300 0.06
3400 0.1
3500 0.04
3600 0.04
3700 0.04
3800 0.08
3900 0.08
4000 0.12
4100 0.12
4200 0.08
4300 0.02
4400 0.06
4500 0.04
4600 0
4700 0.06
4800 0.04
4900 0.04
};
\end{axis}

\begin{axis}[
axis y line=right,
height=6cm,
tick align=outside,
width=8cm,
x grid style={darkgray176},
% xmajorgrids,
xmin=-245, xmax=5145,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31119180}{Assimilation Drift ($L_2$)},
ylabel style={font=\tiny}, 
% ymajorgrids,
ymin=-0.0292599905282259, ymax=1.47284460403025,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [thick, steelblue31119180]
table {%
0 0.039017491042614
100 0.383016288280487
200 0.532788991928101
300 0.638853549957275
400 0.725602805614471
500 0.799897432327271
600 0.861453711986542
700 0.910838782787323
800 0.95679122209549
900 0.993467569351196
1000 1.02978432178497
1100 1.05706119537354
1200 1.08263599872589
1300 1.11641526222229
1400 1.14133751392365
1500 1.16294705867767
1600 1.18607592582703
1700 1.20343685150146
1800 1.22105884552002
1900 1.23541283607483
2000 1.24613642692566
2100 1.25996494293213
2200 1.27023077011108
2300 1.27854824066162
2400 1.28858637809753
2500 1.29677212238312
2600 1.30759084224701
2700 1.31165254116058
2800 1.31889176368713
2900 1.32764339447021
3000 1.33550798892975
3100 1.3432731628418
3200 1.34845197200775
3300 1.35427296161652
3400 1.35854482650757
3500 1.36234438419342
3600 1.36631059646606
3700 1.36827409267426
3800 1.36911988258362
3900 1.37339246273041
4000 1.37518131732941
4100 1.37556350231171
4200 1.37778258323669
4300 1.38343989849091
4400 1.38891494274139
4500 1.39160597324371
4600 1.39392256736755
4700 1.39666330814362
4800 1.40034437179565
4900 1.40456712245941
};
\addplot [semithick, gray, opacity=0.5]
table {%
2000 -0.0292599905282259
2000 1.47284460403025
};
\draw (axis cs:1000,0.5) node[
  scale=0.5,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=4pt,
  fill opacity=0.9,
  anchor=base,
  text=black,
  rotate=0.0,
  align=center
]{Safe Zone
(Recall High)};
\draw (axis cs:3500,0.5) node[
  scale=0.5,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=4pt,
  fill opacity=0.9,
  anchor=base,
  text=black,
  rotate=0.0,
  align=center
]{Assimilation
(Recall Drops)};
\end{axis}

\end{tikzpicture}

